Pointwise and uniform convergence of Fourier extensions

Fourier series approximations of continuous but nonperiodic functions on an interval suffer the Gibbs phenomenon, which means there is a permanent oscillatory overshoot in the neighbourhoods of the endpoints. Fourier extensions circumvent this issue by approximating the function using a Fourier series which is periodic on a larger interval. Previous results on the convergence of Fourier extensions have focused on the error in the L2 norm, but in this paper we analyze pointwise and uniform convergence of Fourier extensions (formulated as the best approximation in the L2 norm). We show that the pointwise convergence of Fourier extensions is more similar to Legendre series than classical Fourier series. In particular, unlike classical Fourier series, Fourier extensions yield pointwise convergence at the endpoints of the interval. Similar to Legendre series, pointwise convergence at the endpoints is slower by an algebraic order of a half compared to that in the interior. The proof is conducted by an analysis of the associated Lebesgue function, and Jackson- and Bernstein-type theorems for Fourier extensions. Numerical experiments are provided. We conclude the paper with open questions regarding the regularized and oversampled least squares interpolation versions of Fourier extensions.

==> figures/holder.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot [height = {100}, title = {$C^\frac34([0,\frac12])$}, width = {250}]\addplot+ [mark = {none}]coordinates {
(0.0, 0.0)
(0.0016666666666666668, 0.00824872000639961)
(0.0033333333333333335, 0.013872638167626059)
(0.005, 0.018803015465431967)
(0.006666666666666667, 0.023330903410537222)
(0.008333333333333333, 0.027581257663723942)
(0.01, 0.03162277660168379)
(0.011666666666666667, 0.035498507358625905)
(0.013333333333333334, 0.039237746085102825)
(0.015, 0.042861606445481995)
(0.016666666666666666, 0.04638596139522901)
(0.018333333333333333, 0.04982313787873271)
(0.02, 0.053182958969449884)
(0.021666666666666667, 0.056473418344450146)
(0.023333333333333334, 0.05970113516945226)
(0.025, 0.06287167148414677)
(0.02666666666666667, 0.06598976005119687)
(0.028333333333333332, 0.06905947194511154)
(0.03, 0.07208434242404263)
(0.03166666666666667, 0.07506746720794918)
(0.03333333333333333, 0.07801157731069053)
(0.035, 0.08091909803534886)
(0.03666666666666667, 0.08379219607783579)
(0.03833333333333333, 0.08663281756657211)
(0.04, 0.08944271909999159)
(0.041666666666666664, 0.09222349330836013)
(0.043333333333333335, 0.09497659008594297)
(0.045, 0.09770333436489459)
(0.04666666666666667, 0.10040494110113973)
(0.04833333333333333, 0.10308252799333953)
(0.05, 0.10573712634405642)
(0.051666666666666666, 0.10836969038724208)
(0.05333333333333334, 0.11098110534100847)
(0.055, 0.1135721943942021)
(0.056666666666666664, 0.11614372479591752)
(0.058333333333333334, 0.11869641318607624)
(0.06, 0.12123093028059741)
(0.06166666666666667, 0.12374790500502755)
(0.06333333333333334, 0.12624792815468047)
(0.065, 0.1287315556465335)
(0.06666666666666667, 0.13119931141769536)
(0.06833333333333333, 0.13365169001671667)
(0.07, 0.13608915892697748)
(0.07166666666666667, 0.13851216065556077)
(0.07333333333333333, 0.14092111461617696)
(0.075, 0.14331641883065502)
(0.07666666666666666, 0.14569845147011903)
(0.07833333333333334, 0.14806757225410572)
(0.08, 0.15042412372345573)
(0.08166666666666667, 0.15276843240075538)
(0.08333333333333333, 0.15510080985034994)
(0.085, 0.15742155364845226)
(0.08666666666666667, 0.15973094827258189)
(0.08833333333333333, 0.16202926591846262)
(0.09, 0.16431676725154984)
(0.09166666666666666, 0.16659370209953017)
(0.09333333333333334, 0.1688603100914175)
(0.095, 0.1711168212482415)
(0.09666666666666666, 0.1733634565297798)
(0.09833333333333333, 0.175600428341304)
(0.1, 0.1778279410038923)
(0.10166666666666667, 0.18004619119148968)
(0.10333333333333333, 0.18225536833757358)
(0.105, 0.18445565501399316)
(0.10666666666666667, 0.18664722728429778)
(0.10833333333333334, 0.18883025503364329)
(0.11, 0.19100490227716513)
(0.11166666666666666, 0.19317132744852783)
(0.11333333333333333, 0.195329683670202)
(0.115, 0.19748011900687698)
(0.11666666666666667, 0.19962277670329048)
(0.11833333333333333, 0.2017577954076421)
(0.12, 0.2038853093816547)
(0.12166666666666667, 0.2060054486982561)
(0.12333333333333334, 0.20811833942776972)
(0.125, 0.21022410381342863)
(0.12666666666666668, 0.2123228604369586)
(0.12833333333333333, 0.2144147243749158)
(0.13, 0.2164998073464082)
(0.13166666666666665, 0.2185782178527798)
(0.13333333333333333, 0.22065006130979153)
(0.135, 0.22271544017278946)
(0.13666666666666666, 0.22477445405531546)
(0.13833333333333334, 0.22682719984157887)
(0.14, 0.22887377179317683)
(0.14166666666666666, 0.23091426165042275)
(0.14333333333333334, 0.23294875872861528)
(0.145, 0.23497735000955589)
(0.14666666666666667, 0.23700012022860206)
(0.14833333333333334, 0.23901715195752163)
(0.15, 0.2410285256833955)
(0.15166666666666667, 0.2430343198837999)
(0.15333333333333332, 0.2450346110984808)
(0.155, 0.24702947399772265)
(0.15666666666666668, 0.2490189814475957)
(0.15833333333333333, 0.25100320457225744)
(0.16, 0.25298221281347033)
(0.16166666666666665, 0.2549560739874875)
(0.16333333333333333, 0.2569248543394492)
(0.165, 0.25888861859542356)
(0.16666666666666666, 0.26084743001221455)
(0.16833333333333333, 0.26280135042505737)
(0.17, 0.26475044029330763)
(0.17166666666666666, 0.2666947587442299)
(0.17333333333333334, 0.2686343636149812)
(0.175, 0.2705693114928809)
(0.17666666666666667, 0.27249965775405216)
(0.17833333333333334, 0.2744254566005162)
(0.18, 0.2763467610958144)
(0.18166666666666667, 0.2782636231992307)
(0.18333333333333332, 0.2801760937986803)
(0.185, 0.28208422274232975)
(0.18666666666666668, 0.28398805886900724)
(0.18833333333333332, 0.2858876500374602)
(0.19, 0.28778304315451386)
(0.19166666666666668, 0.2896742842021809)
(0.19333333333333333, 0.29156141826377)
(0.195, 0.2934444895490398)
(0.19666666666666666, 0.29532354141843864)
(0.19833333333333333, 0.2971986164064735)
(0.2, 0.29906975624424414)
(0.20166666666666666, 0.30093700188118044)
(0.20333333333333334, 0.3028003935060172)
(0.205, 0.3046599705670381)
(0.20666666666666667, 0.306515771791622)
(0.20833333333333334, 0.30836783520511885)
(0.21, 0.3102161981490854)
(0.21166666666666667, 0.31206089729890574)
(0.21333333333333335, 0.3139019686808226)
(0.215, 0.3157394476884046)
(0.21666666666666667, 0.31757336909847067)
(0.21833333333333332, 0.31940376708649404)
(0.22, 0.32123067524150845)
(0.22166666666666668, 0.3230541265805328)
(0.22333333333333333, 0.32487415356253707)
(0.225, 0.3266907881019647)
(0.22666666666666666, 0.32850406158182976)
(0.22833333333333333, 0.3303140048664056)
(0.23, 0.33212064831351956)
(0.23166666666666666, 0.3339240217864701)
(0.23333333333333334, 0.33572415466557937)
(0.235, 0.3375210758593954)
(0.23666666666666666, 0.33931481381555717)
(0.23833333333333334, 0.34110539653133476)
(0.24, 0.34289285156385596)
(0.24166666666666667, 0.3446772060400322)
(0.24333333333333335, 0.3464584866661931)
(0.245, 0.3482367197374408)
(0.24666666666666667, 0.35001193114673473)
(0.24833333333333332, 0.35178414639371475)
(0.25, 0.3535533905932738)
(0.25166666666666665, 0.35531968848388673)
(0.25333333333333335, 0.3570830644357065)
(0.255, 0.35884354245843203)
(0.25666666666666665, 0.3606011462089599)
(0.25833333333333336, 0.36235589899882353)
(0.26, 0.3641078238014289)
(0.26166666666666666, 0.36585694325909385)
(0.2633333333333333, 0.36760327968989603)
(0.265, 0.3693468550943378)
(0.26666666666666666, 0.3710876911618321)
(0.2683333333333333, 0.37282580927701703)
(0.27, 0.37456123052590357)
(0.27166666666666667, 0.3762939757018616)
(0.2733333333333333, 0.37802406531145105)
(0.275, 0.379751519580101)
(0.27666666666666667, 0.3814763584576432)
(0.2783333333333333, 0.3831986016237038)
(0.28, 0.38491826849295824)
(0.2816666666666667, 0.3866353782202527)
(0.2833333333333333, 0.38834994970559755)
(0.285, 0.39006200159903576)
(0.2866666666666667, 0.39177155230539007)
(0.28833333333333333, 0.3934786199888935)
(0.29, 0.39518322257770583)
(0.2916666666666667, 0.3968853777683201)
(0.29333333333333333, 0.39858510302986166)
(0.295, 0.4002824156082842)
(0.2966666666666667, 0.4019773325304646)
(0.29833333333333334, 0.4036698706081999)
(0.3, 0.4053600464421103)
(0.3016666666666667, 0.40704787642544915)
(0.30333333333333334, 0.4087333767478238)
(0.305, 0.41041656339882987)
(0.30666666666666664, 0.4120974521716011)
(0.30833333333333335, 0.41377605866627715)
(0.31, 0.41545239829339137)
(0.31166666666666665, 0.4171264862771823)
(0.31333333333333335, 0.41879833765882896)
(0.315, 0.4204679672996134)
(0.31666666666666665, 0.4221353898840121)
(0.31833333333333336, 0.4238006199227189)
(0.32, 0.42546367175559907)
(0.32166666666666666, 0.4271245595545803)
(0.3233333333333333, 0.4287832973264781)
(0.325, 0.4304398989157603)
(0.32666666666666666, 0.43209437800725126)
(0.3283333333333333, 0.4337467481287774)
(0.33, 0.43539702265375557)
(0.33166666666666667, 0.4370452148037259)
(0.3333333333333333, 0.4386913376508308)
(0.335, 0.44033540412024136)
(0.33666666666666667, 0.44197742699253195)
(0.3383333333333333, 0.44361741890600553)
(0.34, 0.4452553923589699)
(0.3416666666666667, 0.4468913597119667)
(0.3433333333333333, 0.44852533318995425)
(0.345, 0.4501573248844454)
(0.3466666666666667, 0.45178734675560117)
(0.34833333333333333, 0.45341541063428226)
(0.35, 0.4550415282240584)
(0.3516666666666667, 0.45666571110317716)
(0.35333333333333333, 0.4582879707264931)
(0.355, 0.45990831842735835)
(0.3566666666666667, 0.4615267654194758)
(0.35833333333333334, 0.46314332279871434)
(0.36, 0.46475800154489)
(0.3616666666666667, 0.46637081252351065)
(0.36333333333333334, 0.4679817664874869)
(0.365, 0.46959087407881017)
(0.36666666666666664, 0.4711981458301975)
(0.36833333333333335, 0.47280359216670514)
(0.37, 0.47440722340731084)
(0.37166666666666665, 0.47600904976646596)
(0.37333333333333335, 0.4776090813556181)
(0.375, 0.47920732818470435)
(0.37666666666666665, 0.4808038001636175)
(0.37833333333333335, 0.48239850710364324)
(0.38, 0.4839914587188715)
(0.38166666666666665, 0.4855826646275812)
(0.38333333333333336, 0.4871721343535992)
(0.385, 0.48875987732763415)
(0.38666666666666666, 0.49034590288858615)
(0.3883333333333333, 0.491930220284832)
(0.39, 0.4935128386754873)
(0.39166666666666666, 0.49509376713164527)
(0.3933333333333333, 0.4966730146375939)
(0.395, 0.4982505900920104)
(0.39666666666666667, 0.4998265023091347)
(0.3983333333333333, 0.5014007600199218)
(0.4, 0.5029733718731741)
(0.40166666666666667, 0.5045443464366527)
(0.4033333333333333, 0.50611369219817)
(0.405, 0.5076814175666632)
(0.4066666666666667, 0.509247530873248)
(0.4083333333333333, 0.5108120403722554)
(0.41, 0.512374954242249)
(0.4116666666666667, 0.5139362805870263)
(0.41333333333333333, 0.5154960274366011)
(0.415, 0.5170542027481706)
(0.4166666666666667, 0.5186108144070652)
(0.41833333333333333, 0.5201658702276822)
(0.42, 0.5217193779544038)
(0.4216666666666667, 0.5232713452624999)
(0.42333333333333334, 0.5248217797590148)
(0.425, 0.5263706889836407)
(0.4266666666666667, 0.527918080409575)
(0.42833333333333334, 0.5294639614443644)
(0.43, 0.5310083394307343)
(0.43166666666666664, 0.5325512216474059)
(0.43333333333333335, 0.5340926153098975)
(0.435, 0.5356325275713154)
(0.43666666666666665, 0.5371709655231305)
(0.43833333333333335, 0.5387079361959418)
(0.44, 0.5402434465602292)
(0.44166666666666665, 0.5417775035270924)
(0.44333333333333336, 0.5433101139489795)
(0.445, 0.5448412846204029)
(0.44666666666666666, 0.5463710222786444)
(0.4483333333333333, 0.5478993336044485)
(0.45, 0.549426225222706)
(0.45166666666666666, 0.5509517037031247)
(0.4533333333333333, 0.5524757755608923)
(0.455, 0.5539984472573267)
(0.45666666666666667, 0.555519725200517)
(0.4583333333333333, 0.5570396157459551)
(0.46, 0.5585581251971565)
(0.46166666666666667, 0.5600752598062724)
(0.4633333333333333, 0.561591025774692)
(0.465, 0.5631054292536356)
(0.4666666666666667, 0.5646184763447386)
(0.4683333333333333, 0.5661301731006274)
(0.47, 0.5676405255254853)
(0.4716666666666667, 0.5691495395756108)
(0.47333333333333333, 0.5706572211599672)
(0.475, 0.5721635761407246)
(0.4766666666666667, 0.5736686103337925)
(0.47833333333333333, 0.5751723295093454)
(0.48, 0.576674739392341)
(0.4816666666666667, 0.5781758456630299)
(0.48333333333333334, 0.5796756539574581)
(0.485, 0.5811741698679621)
(0.4866666666666667, 0.5826713989436573)
(0.48833333333333334, 0.5841673466909182)
(0.49, 0.5856620185738529)
(0.49166666666666664, 0.58715542001477)
(0.49333333333333335, 0.5886475563946384)
(0.495, 0.5901384330535419)
(0.49666666666666665, 0.5916280552911254)
(0.49833333333333335, 0.5931164283670367)
(0.5, 0.5946035575013605)
};
\addplot+ [mark = {o}, only marks = {true}, red]coordinates {
(0.29384, 0.39910134050907126)
};
\addplot+ [mark = {square}, only marks = {true}, blue]coordinates {
(0.5, 0.5946035575013605)
};
\addplot+ [mark = {x}, only marks = {true}, green]coordinates {
(0.0, 0.0)
};
\nextgroupplot [height = {100}, title = {$C^\frac12([0,\frac12])$}, width = {250}]\addplot+ [mark = {none}]coordinates {
(0.0, 0.0)
(0.0016666666666666668, 0.040824829046386304)
(0.0033333333333333335, 0.05773502691896258)
(0.005, 0.07071067811865475)
(0.006666666666666667, 0.08164965809277261)
(0.008333333333333333, 0.09128709291752768)
(0.01, 0.1)
(0.011666666666666667, 0.10801234497346433)
(0.013333333333333334, 0.11547005383792516)
(0.015, 0.1224744871391589)
(0.016666666666666666, 0.12909944487358055)
(0.018333333333333333, 0.13540064007726602)
(0.02, 0.1414213562373095)
(0.021666666666666667, 0.14719601443879746)
(0.023333333333333334, 0.15275252316519466)
(0.025, 0.15811388300841897)
(0.02666666666666667, 0.16329931618554522)
(0.028333333333333332, 0.16832508230603463)
(0.03, 0.17320508075688773)
(0.03166666666666667, 0.17795130420052185)
(0.03333333333333333, 0.18257418583505536)
(0.035, 0.18708286933869708)
(0.03666666666666667, 0.19148542155126763)
(0.03833333333333333, 0.19578900207451216)
(0.04, 0.2)
(0.041666666666666664, 0.2041241452319315)
(0.043333333333333335, 0.20816659994661327)
(0.045, 0.21213203435596426)
(0.04666666666666667, 0.21602468994692867)
(0.04833333333333333, 0.21984843263788198)
(0.05, 0.22360679774997896)
(0.051666666666666666, 0.2273030282830976)
(0.05333333333333334, 0.23094010767585033)
(0.055, 0.2345207879911715)
(0.056666666666666664, 0.23804761428476165)
(0.058333333333333334, 0.24152294576982397)
(0.06, 0.2449489742783178)
(0.06166666666666667, 0.248327740429189)
(0.06333333333333334, 0.2516611478423583)
(0.065, 0.25495097567963926)
(0.06666666666666667, 0.2581988897471611)
(0.06833333333333333, 0.2614064523559687)
(0.07, 0.2645751311064591)
(0.07166666666666667, 0.26770630673681683)
(0.07333333333333333, 0.27080128015453203)
(0.075, 0.27386127875258304)
(0.07666666666666666, 0.27688746209726917)
(0.07833333333333334, 0.27988092706244444)
(0.08, 0.282842712474619)
(0.08166666666666667, 0.2857738033247041)
(0.08333333333333333, 0.28867513459481287)
(0.085, 0.29154759474226505)
(0.08666666666666667, 0.2943920288775949)
(0.08833333333333333, 0.2972092416687835)
(0.09, 0.3)
(0.09166666666666666, 0.30276503540974914)
(0.09333333333333334, 0.30550504633038933)
(0.095, 0.3082207001484488)
(0.09666666666666666, 0.3109126351029605)
(0.09833333333333333, 0.31358146203711296)
(0.1, 0.31622776601683794)
(0.10166666666666667, 0.31885210782848317)
(0.10333333333333333, 0.32145502536643183)
(0.105, 0.324037034920393)
(0.10666666666666667, 0.32659863237109044)
(0.10833333333333334, 0.32914029430219166)
(0.11, 0.33166247903553997)
(0.11166666666666666, 0.334165627596057)
(0.11333333333333333, 0.33665016461206926)
(0.115, 0.3391164991562634)
(0.11666666666666667, 0.3415650255319866)
(0.11833333333333333, 0.34399612400917157)
(0.12, 0.34641016151377546)
(0.12166666666666667, 0.3488074922742725)
(0.12333333333333334, 0.3511884584284246)
(0.125, 0.3535533905932738)
(0.12666666666666668, 0.3559026084010437)
(0.12833333333333333, 0.3582364210034113)
(0.13, 0.36055512754639896)
(0.13166666666666665, 0.362859017617954)
(0.13333333333333333, 0.3651483716701107)
(0.135, 0.3674234614174767)
(0.13666666666666666, 0.3696845502136472)
(0.13833333333333334, 0.3719318934070233)
(0.14, 0.37416573867739417)
(0.14166666666666666, 0.3763863263545405)
(0.14333333333333334, 0.37859388972001823)
(0.145, 0.3807886552931954)
(0.14666666666666667, 0.38297084310253526)
(0.14833333333333334, 0.3851406669430448)
(0.15, 0.3872983346207417)
(0.15166666666666667, 0.3894440481849308)
(0.15333333333333332, 0.39157800414902433)
(0.155, 0.39370039370059057)
(0.15666666666666668, 0.39581140290126393)
(0.15833333333333333, 0.39791121287711073)
(0.16, 0.4)
(0.16166666666666665, 0.4020779360604939)
(0.16333333333333333, 0.40414518843273806)
(0.165, 0.406201920231798)
(0.16666666666666666, 0.408248290463863)
(0.16833333333333333, 0.4102844541697057)
(0.17, 0.41231056256176607)
(0.17166666666666666, 0.4143267631552018)
(0.17333333333333334, 0.41633319989322654)
(0.175, 0.4183300132670378)
(0.17666666666666667, 0.42031734043061636)
(0.17833333333333334, 0.4222953153106643)
(0.18, 0.4242640687119285)
(0.18166666666666667, 0.4262237284181474)
(0.18333333333333332, 0.4281744192888376)
(0.185, 0.4301162633521313)
(0.18666666666666668, 0.43204937989385733)
(0.18833333333333332, 0.4339738855430512)
(0.19, 0.43588989435406733)
(0.19166666666666668, 0.43779751788545657)
(0.19333333333333333, 0.43969686527576396)
(0.195, 0.44158804331639234)
(0.19666666666666666, 0.443471156521669)
(0.19833333333333333, 0.44534630719624624)
(0.2, 0.4472135954999579)
(0.20166666666666666, 0.4490731195102493)
(0.20333333333333334, 0.4509249752822894)
(0.205, 0.4527692569068708)
(0.20666666666666667, 0.4546060565661952)
(0.20833333333333334, 0.45643546458763845)
(0.21, 0.458257569495584)
(0.21166666666666667, 0.46007245806140873)
(0.21333333333333335, 0.46188021535170065)
(0.215, 0.4636809247747852)
(0.21666666666666667, 0.4654746681256314)
(0.21833333333333332, 0.4672615256292062)
(0.22, 0.469041575982343)
(0.22166666666666668, 0.4708148963941845)
(0.22333333333333333, 0.47258156262526085)
(0.225, 0.4743416490252569)
(0.22666666666666666, 0.4760952285695233)
(0.22833333333333333, 0.4778423728943817)
(0.23, 0.47958315233127197)
(0.23166666666666666, 0.4813176359397884)
(0.23333333333333334, 0.48304589153964794)
(0.235, 0.4847679857416329)
(0.23666666666666666, 0.4864839839775475)
(0.23833333333333334, 0.488193950529227)
(0.24, 0.4898979485566356)
(0.24166666666666667, 0.4915960401250875)
(0.24333333333333335, 0.49328828623162474)
(0.245, 0.4949747468305833)
(0.24666666666666667, 0.496655480858378)
(0.24833333333333332, 0.4983305462575351)
(0.25, 0.5)
(0.25166666666666665, 0.501663898109747)
(0.25333333333333335, 0.5033222956847166)
(0.255, 0.5049752469181039)
(0.25666666666666665, 0.5066228051190221)
(0.25833333333333336, 0.5082650227325636)
(0.26, 0.5099019513592785)
(0.26166666666666666, 0.5115336417740936)
(0.2633333333333333, 0.5131601439446883)
(0.265, 0.51478150704935)
(0.26666666666666666, 0.5163977794943222)
(0.2683333333333333, 0.5180090089306684)
(0.27, 0.5196152422706632)
(0.27166666666666667, 0.5212165257037297)
(0.2733333333333333, 0.5228129047119374)
(0.275, 0.5244044240850758)
(0.27666666666666667, 0.5259911279353167)
(0.2783333333333333, 0.5275730597114805)
(0.28, 0.5291502622129182)
(0.2816666666666667, 0.5307227776030219)
(0.2833333333333333, 0.5322906474223771)
(0.285, 0.5338539126015656)
(0.2866666666666667, 0.5354126134736337)
(0.28833333333333333, 0.5369667897862337)
(0.29, 0.5385164807134504)
(0.2916666666666667, 0.5400617248673217)
(0.29333333333333333, 0.5416025603090641)
(0.295, 0.5431390245600107)
(0.2966666666666667, 0.5446711546122731)
(0.29833333333333334, 0.5461989869391313)
(0.3, 0.5477225575051661)
(0.3016666666666667, 0.5492419017761361)
(0.30333333333333334, 0.5507570547286103)
(0.305, 0.552268050859363)
(0.30666666666666664, 0.5537749241945383)
(0.30833333333333335, 0.5552777082985894)
(0.31, 0.5567764362830022)
(0.31166666666666665, 0.5582711408148076)
(0.31333333333333335, 0.5597618541248889)
(0.315, 0.5612486080160912)
(0.31666666666666665, 0.5627314338711378)
(0.31833333333333336, 0.5642103626603586)
(0.32, 0.565685424949238)
(0.32166666666666666, 0.5671566509057852)
(0.3233333333333333, 0.5686240703077327)
(0.325, 0.570087712549569)
(0.32666666666666666, 0.5715476066494082)
(0.3283333333333333, 0.5730037812557028)
(0.33, 0.5744562646538028)
(0.33166666666666667, 0.5759050847723666)
(0.3333333333333333, 0.5773502691896257)
(0.335, 0.5787918451395113)
(0.33666666666666667, 0.5802298395176404)
(0.3383333333333333, 0.5816642788871715)
(0.34, 0.5830951894845301)
(0.3416666666666667, 0.5845225972250061)
(0.3433333333333333, 0.5859465277082315)
(0.345, 0.5873670062235365)
(0.3466666666666667, 0.5887840577551898)
(0.34833333333333333, 0.5901977069875258)
(0.35, 0.5916079783099616)
(0.3516666666666667, 0.5930148958219066)
(0.35333333333333333, 0.594418483337567)
(0.355, 0.5958187643906492)
(0.3566666666666667, 0.5972157622389639)
(0.35833333333333334, 0.5986094998689324)
(0.36, 0.6)
(0.3616666666666667, 0.6013872850889572)
(0.36333333333333334, 0.6027713773341709)
(0.365, 0.6041522986797286)
(0.36666666666666664, 0.6055300708194983)
(0.36833333333333335, 0.6069047152011041)
(0.37, 0.6082762530298219)
(0.37166666666666665, 0.609644705272396)
(0.37333333333333335, 0.6110100926607787)
(0.375, 0.6123724356957945)
(0.37666666666666665, 0.6137317546507323)
(0.37833333333333335, 0.6150880695748645)
(0.38, 0.6164414002968976)
(0.38166666666666665, 0.6177917664283546)
(0.38333333333333336, 0.6191391873668903)
(0.385, 0.6204836822995429)
(0.38666666666666666, 0.621825270205921)
(0.3883333333333333, 0.6231639698613306)
(0.39, 0.6244997998398398)
(0.39166666666666666, 0.6258327785172862)
(0.3933333333333333, 0.6271629240742259)
(0.395, 0.6284902544988268)
(0.39666666666666667, 0.6298147875897061)
(0.3983333333333333, 0.6311365409587163)
(0.4, 0.6324555320336759)
(0.40166666666666667, 0.6337717780610514)
(0.4033333333333333, 0.6350852961085883)
(0.405, 0.6363961030678927)
(0.4066666666666667, 0.6377042156569663)
(0.4083333333333333, 0.6390096504226938)
(0.41, 0.6403124237432849)
(0.4116666666666667, 0.6416125518306719)
(0.41333333333333333, 0.6429100507328637)
(0.415, 0.6442049363362563)
(0.4166666666666667, 0.6454972243679028)
(0.41833333333333333, 0.6467869303977418)
(0.42, 0.648074069840786)
(0.4216666666666667, 0.649358657959272)
(0.42333333333333334, 0.6506407098647712)
(0.425, 0.6519202405202649)
(0.4266666666666667, 0.6531972647421809)
(0.42833333333333334, 0.6544717972023953)
(0.43, 0.6557438524302001)
(0.43166666666666664, 0.6570134448142341)
(0.43333333333333335, 0.6582805886043833)
(0.435, 0.6595452979136459)
(0.43666666666666665, 0.660807586719967)
(0.43833333333333335, 0.6620674688680401)
(0.44, 0.6633249580710799)
(0.44166666666666665, 0.6645800679125629)
(0.44333333333333336, 0.6658328118479393)
(0.445, 0.6670832032063166)
(0.44666666666666666, 0.668331255192114)
(0.4483333333333333, 0.6695769808866888)
(0.45, 0.6708203932499369)
(0.45166666666666666, 0.672061505121865)
(0.4533333333333333, 0.6733003292241385)
(0.455, 0.6745368781616021)
(0.45666666666666667, 0.6757711644237764)
(0.4583333333333333, 0.67700320038633)
(0.46, 0.6782329983125268)
(0.46166666666666667, 0.6794605703546502)
(0.4633333333333333, 0.6806859285554046)
(0.465, 0.6819090848492928)
(0.4666666666666667, 0.6831300510639732)
(0.4683333333333333, 0.6843488389215936)
(0.47, 0.6855654600401044)
(0.4716666666666667, 0.6867799259345505)
(0.47333333333333333, 0.6879922480183431)
(0.475, 0.689202437604511)
(0.4766666666666667, 0.6904105059069326)
(0.47833333333333333, 0.6916164640415476)
(0.48, 0.6928203230275509)
(0.4816666666666667, 0.6940220937885672)
(0.48333333333333334, 0.695221787153807)
(0.485, 0.6964194138592059)
(0.4866666666666667, 0.697614984548545)
(0.48833333333333334, 0.6988085097745543)
(0.49, 0.7)
(0.49166666666666664, 0.7011894655987543)
(0.49333333333333335, 0.7023769168568492)
(0.495, 0.7035623639735145)
(0.49666666666666665, 0.7047458170621992)
(0.49833333333333335, 0.7059272861515791)
(0.5, 0.7071067811865476)
};
\addplot+ [mark = {o}, only marks = {true}, red]coordinates {
(0.29384, 0.5420701061670898)
};
\addplot+ [mark = {square}, only marks = {true}, blue]coordinates {
(0.5, 0.7071067811865476)
};
\addplot+ [mark = {x}, only marks = {true}, green]coordinates {
(0.0, 0.0)
};
\nextgroupplot [height = {100}, title = {$C^\frac{1}{10}([0,\frac12])$}, width = {250}]\addplot+ [mark = {none}]coordinates {
(0.0, 0.0)
(0.0016666666666666668, 0.5274543458539385)
(0.0033333333333333335, 0.5653115705856911)
(0.005, 0.5887040186524746)
(0.006666666666666667, 0.6058859394184564)
(0.008333333333333333, 0.6195578662541357)
(0.01, 0.6309573444801932)
(0.011666666666666667, 0.6407589469328037)
(0.013333333333333334, 0.6493724711925737)
(0.015, 0.6570661978649148)
(0.016666666666666666, 0.6640256795567926)
(0.018333333333333333, 0.670384776443047)
(0.02, 0.6762433378062414)
(0.021666666666666667, 0.6816778933986726)
(0.023333333333333334, 0.68674843520528)
(0.025, 0.6915028921812392)
(0.02666666666666667, 0.695980181925814)
(0.028333333333333332, 0.7002123511787073)
(0.03, 0.7042261140012369)
(0.03166666666666667, 0.7080439806858553)
(0.03333333333333333, 0.7116851017915987)
(0.035, 0.715165909641263)
(0.03666666666666667, 0.7185006130799831)
(0.03833333333333333, 0.7217015841153475)
(0.04, 0.7247796636776955)
(0.041666666666666664, 0.7277444060413011)
(0.043333333333333335, 0.7306042761423414)
(0.045, 0.7333668103113783)
(0.04666666666666667, 0.7360387482913441)
(0.04833333333333333, 0.7386261425011078)
(0.05, 0.7411344491069477)
(0.051666666666666666, 0.7435686044295114)
(0.05333333333333334, 0.745933089439269)
(0.055, 0.748231984507623)
(0.056666666666666664, 0.7504690161334819)
(0.058333333333333334, 0.752647597020402)
(0.06, 0.754770860611584)
(0.06166666666666667, 0.7568416909802754)
(0.06333333333333334, 0.7588627488076594)
(0.065, 0.7608364940488719)
(0.06666666666666667, 0.7627652057826759)
(0.06833333333333333, 0.7646509996557534)
(0.07, 0.7664958432641342)
(0.07166666666666667, 0.7683015697585808)
(0.07333333333333333, 0.770069889915183)
(0.075, 0.7718024028749495)
(0.07666666666666666, 0.7735006057252338)
(0.07833333333333334, 0.7751659020701515)
(0.08, 0.7767996097157338)
(0.08166666666666667, 0.7784029675776531)
(0.08333333333333333, 0.7799771419043033)
(0.085, 0.7815232318953217)
(0.08666666666666667, 0.7830422747848993)
(0.08833333333333333, 0.7845352504500989)
(0.09, 0.7860030855966228)
(0.09166666666666666, 0.7874466575678296)
(0.09333333333333334, 0.7888667978170929)
(0.095, 0.7902642950786973)
(0.09666666666666666, 0.7916398982682378)
(0.09833333333333333, 0.7929943191398316)
(0.1, 0.7943282347242815)
(0.10166666666666667, 0.7956422895695744)
(0.10333333333333333, 0.7969370978026968)
(0.105, 0.798213245029651)
(0.10666666666666667, 0.7994712900887196)
(0.10833333333333334, 0.800711766670416)
(0.11, 0.8019351848161371)
(0.11166666666666666, 0.8031420323062942)
(0.11333333333333333, 0.8043327759475872)
(0.115, 0.8055078627681185)
(0.11666666666666667, 0.8066677211281769)
(0.11833333333333333, 0.8078127617537538)
(0.12, 0.8089433786991753)
(0.12166666666666667, 0.8100599502446192)
(0.12333333333333334, 0.811162839733753)
(0.125, 0.8122523963562355)
(0.12666666666666668, 0.8133289558793944)
(0.12833333333333333, 0.8143928413330036)
(0.13, 0.8154443636507333)
(0.13166666666666665, 0.8164838222715303)
(0.13333333333333333, 0.8175115057039068)
(0.135, 0.8185276920558558)
(0.13666666666666666, 0.8195326495328848)
(0.13833333333333334, 0.8205266369064491)
(0.14, 0.821509903954877)
(0.14166666666666666, 0.8224826918787099)
(0.14333333333333334, 0.8234452336922236)
(0.145, 0.8243977545927554)
(0.14666666666666667, 0.8253404723093378)
(0.14833333333333334, 0.8262735974320142)
(0.15, 0.8271973337231157)
(0.15166666666666667, 0.8281118784116733)
(0.15333333333333332, 0.8290174224720539)
(0.155, 0.829914150887827)
(0.15666666666666668, 0.8308022429017954)
(0.15833333333333333, 0.831681872253053)
(0.16, 0.8325532074018731)
(0.16166666666666665, 0.8334164117431699)
(0.16333333333333333, 0.8342716438092272)
(0.165, 0.8351190574623354)
(0.16666666666666666, 0.8359588020779368)
(0.16833333333333333, 0.8367910227188378)
(0.17, 0.8376158603010033)
(0.17166666666666666, 0.8384334517514247)
(0.17333333333333334, 0.8392439301585071)
(0.175, 0.8400474249154021)
(0.17666666666666667, 0.8408440618566804)
(0.17833333333333334, 0.8416339633887124)
(0.18, 0.8424172486141028)
(0.18166666666666667, 0.8431940334505029)
(0.18333333333333332, 0.8439644307441035)
(0.185, 0.8447285503780925)
(0.18666666666666668, 0.8454864993763437)
(0.18833333333333332, 0.8462383820025875)
(0.19, 0.8469842998552983)
(0.19166666666666668, 0.8477243519585185)
(0.19333333333333333, 0.8484586348488281)
(0.195, 0.8491872426586548)
(0.19666666666666666, 0.8499102671961076)
(0.19833333333333333, 0.8506277980215087)
(0.2, 0.8513399225207846)
(0.20166666666666666, 0.8520467259758728)
(0.20333333333333334, 0.8527482916322867)
(0.205, 0.8534447007639776)
(0.20666666666666667, 0.8541360327356209)
(0.20833333333333334, 0.8548223650624512)
(0.21, 0.8555037734677596)
(0.21166666666666667, 0.8561803319381621)
(0.21333333333333335, 0.8568521127767443)
(0.215, 0.8575191866541784)
(0.21666666666666667, 0.8581816226579042)
(0.21833333333333332, 0.8588394883394643)
(0.22, 0.8594928497600735)
(0.22166666666666668, 0.8601417715345029)
(0.22333333333333333, 0.8607863168733524)
(0.225, 0.8614265476237828)
(0.22666666666666666, 0.8620625243087741)
(0.22833333333333333, 0.8626943061649736)
(0.23, 0.8633219511791956)
(0.23166666666666666, 0.863945516123629)
(0.23333333333333334, 0.864565056589807)
(0.235, 0.8651806270213922)
(0.23666666666666666, 0.8657922807458265)
(0.23833333333333334, 0.8664000700048908)
(0.24, 0.867004045984223)
(0.24166666666666667, 0.8676042588418318)
(0.24333333333333335, 0.8682007577356529)
(0.245, 0.8687935908501806)
(0.24666666666666667, 0.8693828054222167)
(0.24833333333333332, 0.8699684477657671)
(0.25, 0.8705505632961241)
(0.25166666666666665, 0.8711291965531632)
(0.25333333333333335, 0.8717043912238865)
(0.255, 0.8722761901642416)
(0.25666666666666665, 0.8728446354202433)
(0.25833333333333336, 0.8734097682484261)
(0.26, 0.8739716291356506)
(0.26166666666666666, 0.8745302578182913)
(0.2633333333333333, 0.8750856933008254)
(0.265, 0.8756379738738485)
(0.26666666666666666, 0.8761871371315348)
(0.2683333333333333, 0.8767332199885661)
(0.27, 0.8772762586965452)
(0.27166666666666667, 0.8778162888599156)
(0.2733333333333333, 0.8783533454514024)
(0.275, 0.8788874628269951)
(0.27666666666666667, 0.8794186747404847)
(0.2783333333333333, 0.8799470143575744)
(0.28, 0.8804725142695762)
(0.2816666666666667, 0.8809952065067096)
(0.2833333333333333, 0.881515122551016)
(0.285, 0.8820322933489017)
(0.2866666666666667, 0.8825467493233214)
(0.28833333333333333, 0.8830585203856175)
(0.29, 0.8835676359470228)
(0.2916666666666667, 0.8840741249298417)
(0.29333333333333333, 0.8845780157783186)
(0.295, 0.8850793364692039)
(0.2966666666666667, 0.8855781145220291)
(0.29833333333333334, 0.8860743770090993)
(0.3, 0.8865681505652133)
(0.3016666666666667, 0.8870594613971188)
(0.30333333333333334, 0.8875483352927129)
(0.305, 0.8880347976299963)
(0.30666666666666664, 0.8885188733857862)
(0.30833333333333335, 0.8890005871442003)
(0.31, 0.8894799631049141)
(0.31166666666666665, 0.8899570250912036)
(0.31333333333333335, 0.8904317965577758)
(0.315, 0.8909043005983968)
(0.31666666666666665, 0.8913745599533217)
(0.31833333333333336, 0.8918425970165348)
(0.32, 0.8923084338428022)
(0.32166666666666666, 0.8927720921545472)
(0.3233333333333333, 0.8932335933485502)
(0.325, 0.8936929585024798)
(0.32666666666666666, 0.8941502083812606)
(0.3283333333333333, 0.8946053634432819)
(0.33, 0.8950584438464527)
(0.33166666666666667, 0.8955094694541067)
(0.3333333333333333, 0.8959584598407622)
(0.335, 0.8964054342977418)
(0.33666666666666667, 0.8968504118386547)
(0.3383333333333333, 0.8972934112047469)
(0.34, 0.8977344508701224)
(0.3416666666666667, 0.8981735490468383)
(0.3433333333333333, 0.8986107236898806)
(0.345, 0.8990459925020191)
(0.3466666666666667, 0.8994793729385501)
(0.34833333333333333, 0.8999108822119259)
(0.35, 0.9003405372962772)
(0.3516666666666667, 0.9007683549318289)
(0.35333333333333333, 0.9011943516292154)
(0.355, 0.901618543673694)
(0.3566666666666667, 0.9020409471292641)
(0.35833333333333334, 0.9024615778426901)
(0.36, 0.9028804514474342)
(0.3616666666666667, 0.9032975833675001)
(0.36333333333333334, 0.9037129888211886)
(0.365, 0.904126682824771)
(0.36666666666666664, 0.9045386801960794)
(0.36833333333333335, 0.9049489955580172)
(0.37, 0.9053576433419918)
(0.37166666666666665, 0.9057646377912723)
(0.37333333333333335, 0.9061699929642733)
(0.375, 0.9065737227377666)
(0.37666666666666665, 0.9069758408100236)
(0.37833333333333335, 0.9073763607038894)
(0.38, 0.9077752957697911)
(0.38166666666666665, 0.9081726591886808)
(0.38333333333333336, 0.9085684639749166)
(0.385, 0.908962722979082)
(0.38666666666666666, 0.9093554488907449)
(0.3883333333333333, 0.9097466542411603)
(0.39, 0.9101363514059139)
(0.39166666666666666, 0.9105245526075122)
(0.3933333333333333, 0.9109112699179184)
(0.395, 0.9112965152610347)
(0.39666666666666667, 0.9116803004151349)
(0.3983333333333333, 0.9120626370152459)
(0.4, 0.9124435365554808)
(0.40166666666666667, 0.9128230103913246)
(0.4033333333333333, 0.9132010697418733)
(0.405, 0.9135777256920281)
(0.4066666666666667, 0.9139529891946447)
(0.4083333333333333, 0.9143268710726404)
(0.41, 0.9146993820210588)
(0.4116666666666667, 0.9150705326090929)
(0.41333333333333333, 0.915440333282069)
(0.415, 0.915808794363391)
(0.4166666666666667, 0.9161759260564466)
(0.41833333333333333, 0.9165417384464762)
(0.42, 0.9169062415024053)
(0.4216666666666667, 0.9172694450786415)
(0.42333333333333334, 0.9176313589168368)
(0.425, 0.9179919926476156)
(0.4266666666666667, 0.9183513557922697)
(0.42833333333333334, 0.9187094577644216)
(0.43, 0.9190663078716547)
(0.43166666666666664, 0.9194219153171143)
(0.43333333333333335, 0.9197762892010766)
(0.435, 0.9201294385224901)
(0.43666666666666665, 0.9204813721804861)
(0.43833333333333335, 0.9208320989758626)
(0.44, 0.92118162761254)
(0.44166666666666665, 0.9215299666989893)
(0.44333333333333336, 0.9218771247496353)
(0.445, 0.9222231101862323)
(0.44666666666666666, 0.9225679313392158)
(0.4483333333333333, 0.9229115964490293)
(0.45, 0.9232541136674268)
(0.45166666666666666, 0.9235954910587516)
(0.4533333333333333, 0.9239357366011921)
(0.455, 0.9242748581880156)
(0.45666666666666667, 0.9246128636287787)
(0.4583333333333333, 0.9249497606505173)
(0.46, 0.9252855568989151)
(0.46166666666666667, 0.9256202599394511)
(0.4633333333333333, 0.9259538772585268)
(0.465, 0.9262864162645742)
(0.4666666666666667, 0.9266178842891437)
(0.4683333333333333, 0.9269482885879732)
(0.47, 0.9272776363420387)
(0.4716666666666667, 0.9276059346585869)
(0.47333333333333333, 0.9279331905721488)
(0.475, 0.9282594110455378)
(0.4766666666666667, 0.9285846029708287)
(0.47833333333333333, 0.9289087731703211)
(0.48, 0.9292319283974861)
(0.4816666666666667, 0.9295540753378972)
(0.48333333333333334, 0.9298752206101444)
(0.485, 0.9301953707667343)
(0.4866666666666667, 0.930514532294974)
(0.48833333333333334, 0.930832711617841)
(0.49, 0.9311499150948377)
(0.49166666666666664, 0.9314661490228323)
(0.49333333333333335, 0.9317814196368857)
(0.495, 0.9320957331110643)
(0.49666666666666665, 0.9324090955592406)
(0.49833333333333335, 0.9327215130358782)
(0.5, 0.9330329915368074)
};
\addplot+ [mark = {o}, only marks = {true}, red]coordinates {
(0.29384, 0.8847306878961708)
};
\addplot+ [mark = {square}, only marks = {true}, blue]coordinates {
(0.5, 0.9330329915368074)
};
\addplot+ [mark = {x}, only marks = {true}, green]coordinates {
(0.0, 0.0)
};
\end{groupplot}

\end{tikzpicture}


==> figures/holder_conv.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.5cm, group size=3 by 1}]
\nextgroupplot [height = {200}, legend pos = {south west}, ymax = {3.0}, ymode = {log}, xmode = {log}, ymin = {1.0e-10}, width = {250}]\addplot+ [mark = {o}, red]coordinates {
(3.0, 0.016245283219023687)
(5.0, 0.003907186406860123)
(9.0, 0.00025507453410869335)
(17.0, 2.7336120160750247e-5)
(33.0, 3.7782728789690844e-6)
(65.0, 4.907906387532393e-7)
(129.0, 6.027668448348904e-8)
};
\addlegendentry{interior}
\addplot+ [mark = {square}, blue]coordinates {
(3.0, 0.05853008090510997)
(5.0, 0.013024907687321471)
(9.0, 0.0012105443915235035)
(17.0, 0.00016801573293525398)
(33.0, 3.094537371201497e-5)
(65.0, 5.6400877325231246e-6)
(129.0, 1.0145155806624157e-6)
};
\addlegendentry{right end point}
\addplot+ [mark = {x}, green]coordinates {
(3.0, 0.0868538057416897)
(5.0, 0.027207895946750577)
(9.0, 0.007329827323724146)
(17.0, 0.002609881807288721)
(33.0, 0.000955978500780046)
(65.0, 0.0003450214332380034)
(129.0, 0.00012333208058255062)
};
\addlegendentry{left end point}
\addplot+ [mark = {none}, black,dotted]coordinates {
(3.0, 0.043869133765083085)
(5.0, 0.02990697562442441)
(9.0, 0.01924500897298753)
(17.0, 0.011944371675699594)
(33.0, 0.007262974930086152)
(65.0, 0.004368325406821042)
(129.0, 0.0026125085309391134)
};
\addlegendentry{$\mathcal O(N^{-\frac{3}{4}}\log(N))$}
\addplot+ [mark = {o}, red,dashed]coordinates {
(3.0, 0.003441045683934829)
(5.0, 0.0009093837584018272)
(9.0, 0.00012589587768896404)
(17.0, 1.2944759294031272e-5)
(33.0, 9.168077935717278e-7)
(65.0, 1.4494100347706151e-7)
(129.0, 5.522346951947199e-8)
};
\addplot+ [mark = {square}, blue,dashed]coordinates {
(3.0, 0.0077221241084021175)
(5.0, 0.0020674794435021626)
(9.0, 0.0004683702526149247)
(17.0, 9.505020150091248e-5)
(33.0, 1.807947252896458e-5)
(65.0, 3.3191277705180156e-6)
(129.0, 5.981147520595087e-7)
};
\addplot+ [mark = {x}, green,dashed]coordinates {
(3.0, 0.03088849662024623)
(5.0, 0.013783196507253626)
(9.0, 0.00562044332002516)
(17.0, 0.002154471653311092)
(33.0, 0.0007954974755491274)
(65.0, 0.0002876589498905593)
(129.0, 0.00010287785217970335)
};
\nextgroupplot [height = {200}, legend pos = {south west}, ymax = {3.0}, ymode = {log}, xmode = {log}, ymin = {1.0e-10}, width = {250}]\addplot+ [mark = {o}, red]coordinates {
(3.0, 0.022607222437884614)
(5.0, 0.0070916580561896266)
(9.0, 0.0008465140987713085)
(17.0, 0.0001667328380346621)
(33.0, 3.210845167994735e-5)
(65.0, 5.843442404364781e-6)
(129.0, 1.0097969831079067e-6)
};
\addlegendentry{interior}
\addplot+ [mark = {square}, blue]coordinates {
(3.0, 0.06993435775907923)
(5.0, 0.021157762017588625)
(9.0, 0.004153863562692988)
(17.0, 0.0010037611736792768)
(33.0, 0.0002608098586417146)
(65.0, 6.688331175277181e-5)
(129.0, 1.6959190686379354e-5)
};
\addlegendentry{right end point}
\addplot+ [mark = {x}, green]coordinates {
(3.0, 0.18264359506004302)
(5.0, 0.09307354756543247)
(9.0, 0.04569454437020854)
(17.0, 0.02360807895916678)
(33.0, 0.012107476039965202)
(65.0, 0.006139943223551725)
(129.0, 0.0030928781009668146)
};
\addlegendentry{left end point}
\addplot+ [mark = {none}, black,dotted]coordinates {
(3.0, 0.057735026918962574)
(5.0, 0.044721359549995794)
(9.0, 0.03333333333333333)
(17.0, 0.024253562503633298)
(33.0, 0.017407765595569787)
(65.0, 0.012403473458920846)
(129.0, 0.008804509063256239)
};
\addlegendentry{$\mathcal O(N^{-\frac{1}{2}}\log(N))$}
\addplot+ [mark = {o}, red,dashed]coordinates {
(3.0, 0.009499131248269954)
(5.0, 0.0031891758654486457)
(9.0, 0.0005806085458626153)
(17.0, 8.505582676110457e-5)
(33.0, 8.416020449208972e-6)
(65.0, 1.8105177849170317e-6)
(129.0, 9.802811322678906e-7)
};
\addplot+ [mark = {square}, blue,dashed]coordinates {
(3.0, 0.020203050686835144)
(5.0, 0.007142492531841738)
(9.0, 0.0021891848768944566)
(17.0, 0.0006122134609586327)
(33.0, 0.000162366452595486)
(65.0, 4.1842910974421166e-5)
(129.0, 1.0622917469671478e-5)
};
\addplot+ [mark = {x}, green,dashed]coordinates {
(3.0, 0.12121830576829877)
(5.0, 0.07142492784028451)
(9.0, 0.0394053319222809)
(17.0, 0.02081526502347819)
(33.0, 0.01071619968417247)
(65.0, 0.005439605292332683)
(129.0, 0.0027407656571169993)
};
\nextgroupplot [height = {200}, legend pos = {south west}, ymax = {3.0}, ymode = {log}, xmode = {log}, ymin = {1.0e-10}, width = {250}]\addplot+ [mark = {o}, red]coordinates {
(3.0, 0.016700768101535816)
(5.0, 0.007896047815419676)
(9.0, 0.00176176424853406)
(17.0, 0.0006952879222538851)
(33.0, 0.00022665156805525187)
(65.0, 7.068747977730116e-5)
(129.0, 2.10916925876172e-5)
};
\addlegendentry{interior}
\addplot+ [mark = {square}, blue]coordinates {
(3.0, 0.042101586806523046)
(5.0, 0.0212498635571133)
(9.0, 0.009124826537204948)
(17.0, 0.004066491408194989)
(33.0, 0.001817793512057936)
(65.0, 0.0008040133305107636)
(129.0, 0.00035301720907470905)
};
\addlegendentry{right end point}
\addplot+ [mark = {x}, green]coordinates {
(3.0, 0.6993093219141452)
(5.0, 0.6233423902813896)
(9.0, 0.5497721644752085)
(17.0, 0.48315081090020884)
(33.0, 0.42293023871830077)
(65.0, 0.36926403210433445)
(129.0, 0.3219499984417617)
};
\addlegendentry{left end point}
\addplot+ [mark = {none}, black,dotted]coordinates {
(3.0, 0.8959584598407622)
(5.0, 0.8513399225207846)
(9.0, 0.8027415617602307)
(17.0, 0.7532776949250389)
(33.0, 0.7049342406834318)
(65.0, 0.658731853095205)
(129.0, 0.6150933460881862)
};
\addlegendentry{$\mathcal O(N^{-\frac{1}{10}}\log(N))$}
\addplot+ [mark = {o}, red,dashed]coordinates {
(3.0, 0.01134161075179263)
(5.0, 0.005488380391070247)
(9.0, 0.0015396803639289303)
(17.0, 0.00039724913063954315)
(33.0, 6.70765448494981e-5)
(65.0, 2.3644132237765625e-5)
(129.0, 2.2479092054994432e-5)
};
\addplot+ [mark = {square}, blue,dashed]coordinates {
(3.0, 0.022280216562358346)
(5.0, 0.012051135120719758)
(9.0, 0.005948912515274074)
(17.0, 0.0027727132586834458)
(33.0, 0.001250841785308432)
(65.0, 0.0005545183691515465)
(129.0, 0.00024361339786771463)
};
\addplot+ [mark = {x}, green,dashed]coordinates {
(3.0, 0.66840654387555)
(5.0, 0.6025568320407291)
(9.0, 0.5354022588938177)
(17.0, 0.4713615034237672)
(33.0, 0.4127782706824941)
(65.0, 0.36043788495532036)
(129.0, 0.31426316146749256)
};
\end{groupplot}

\end{tikzpicture}


==> figures/other_asym.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.5cm, group size=3 by 1}]
\nextgroupplot [height = {200}, legend pos = {south west}, ymax = {3}, ymode = {log}, xmode = {log}, ymin = {1.0e-6}, width = {250}]\addplot+ [mark = {o}, red]coordinates {
	(3.0, 0.024703736671736934)
	(5.0, 0.05678130729862143)
	(9.0, 0.06566436047130246)
	(17.0, 0.029562348782997676)
	(33.0, 0.029228667328362788)
	(65.0, 0.029125369692167235)
};
\addlegendentry{interior}
\addplot+ [mark = {square}, blue]coordinates {
	(3.0, 0.4539619728179141)
	(5.0, 0.45351303546219696)
	(9.0, 0.4767399751170633)
	(17.0, 0.45392755480856123)
	(33.0, 0.42732549580194173)
	(65.0, 0.4311241790565438)
};
\addlegendentry{right end point}
\addplot+ [mark = {x}, green]coordinates {
	(3.0, 0.012431263367141574)
	(5.0, 0.033897418413467925)
	(9.0, 0.0888413906543163)
	(17.0, 0.1450213621766197)
	(33.0, 0.1898533441416946)
	(65.0, 0.22895436471047742)
};
\addlegendentry{singular point}
\addplot+ [mark = {none}, black,dotted]coordinates {
	(3.0, 0.7598356856515925)
	(5.0, 0.668740304976422)
	(9.0, 0.5773502691896257)
	(17.0, 0.4924790605054523)
	(33.0, 0.4172261448611506)
	(65.0, 0.3521856535823236)
};
\addlegendentry{$\mathcal O(N^{-\frac{1}{4}}\log(N))$}
\addplot+ [mark = {o}, red,dashed]coordinates {
	(3.0, 0.011444801398484972)
	(5.0, 0.023392754222046286)
	(9.0, 0.03815194886216755)
	(17.0, 0.008000742024471708)
	(33.0, 0.005635870463252923)
	(65.0, 0.004203936334317315)
};
\addplot+ [mark = {square}, blue,dashed]coordinates {
	(3.0, 0.01979496653640478)
	(5.0, 0.01459643360832763)
	(9.0, 0.04315894710182622)
	(17.0, 0.028440552863825963)
	(33.0, 0.02070552320700103)
	(65.0, 0.012497919155657344)
};
\addplot+ [mark = {x}, green,dashed]coordinates {
	(3.0, 0.4652945617146594)
	(5.0, 0.4188989055193851)
	(9.0, 0.3644781492119915)
	(17.0, 0.30424713498666606)
	(33.0, 0.2589899219009659)
	(65.0, 0.21937012044548793)
};
\nextgroupplot [height = {200}, legend pos = {south west}, ymax = {3}, ymode = {log}, xmode = {log}, ymin = {1.0e-6}, width = {250}]\addplot+ [mark = {o}, red]coordinates {
	(3.0, 0.2426958175642762)
	(5.0, 0.16901563513987758)
	(9.0, 0.027047226195171425)
	(17.0, 0.06764648017794139)
	(33.0, 0.03669384221862281)
	(65.0, 0.01893920318123306)
};
\addlegendentry{interior}
\addplot+ [mark = {square}, blue]coordinates {
	(3.0, 0.06821185226244478)
	(5.0, 0.11460403528062116)
	(9.0, 0.08107280555853713)
	(17.0, 0.05988563121046347)
	(33.0, 0.043388850545186104)
	(65.0, 0.0310612716194205)
};
\addlegendentry{right end point}
\addplot+ [mark = {x}, green]coordinates {
	(3.0, 0.39578953751417534)
	(5.0, 0.3884314184493156)
	(9.0, 0.38265926627220354)
	(17.0, 0.3791282349529578)
	(33.0, 0.37714798448390746)
	(65.0, 0.3760962570671933)
};
\addlegendentry{singular point}
\addplot+ [mark = {o}, red,dashed]coordinates {
	(3.0, 0.281481148)
	(5.0, 0.19341140727711448)
	(9.0, 0.056166765042330424)
	(17.0, 0.06661429555746268)
	(33.0, 0.03109591486196872)
	(65.0, 0.006110295405890809)
};
\addplot+ [mark = {square}, blue,dashed]coordinates {
	(3.0, 0.1718749999999989)
	(5.0, 0.13281250000000344)
	(9.0, 0.09912109375001266)
	(17.0, 0.07227897644046566)
	(33.0, 0.05196670346788912)
	(65.0, 0.037066875925426235)
};
\addplot+ [mark = {x}, green,dashed]coordinates {
	(3.0, 0.3984374999999998)
	(5.0, 0.38964843750000033)
	(9.0, 0.38341140747070335)
	(17.0, 0.37955285335192535)
	(33.0, 0.377376240712215)
	(65.0, 0.3762150294246537)
};
\nextgroupplot [height = {200}, legend pos = {south west}, ymax = {3}, ymode = {log}, xmode = {log}, ymin = {1.0e-6}, width = {250}]\addplot+ [mark = {o}, red]coordinates {
	(3.0, 0.002732688834518953)
	(5.0, 0.0043030735715180405)
	(9.0, 0.00655160228479337)
	(17.0, 0.0003111900774152733)
	(33.0, 3.599775082058022e-5)
	(65.0, 4.600027964148895e-5)
};
\addlegendentry{interior}
\addplot+ [mark = {square}, blue]coordinates {
	(3.0, 0.004848697197578115)
	(5.0, 0.00479899917949927)
	(9.0, 0.007768291855261558)
	(17.0, 0.0026057761480411928)
	(33.0, 0.0013825812248766582)
	(65.0, 0.0007559582373124801)
};
\addlegendentry{right end point}
\addplot+ [mark = {x}, green]coordinates {
	(3.0, 0.0656218766751448)
	(5.0, 0.055443522875961486)
	(9.0, 0.04288543945358269)
	(17.0, 0.03283073145134681)
	(33.0, 0.026235703821956582)
	(65.0, 0.021315143386393173)
};
\addlegendentry{singular point}
\addplot+ [mark = {none}, black,dotted]coordinates {
	(3.0, 0.18204784532536747)
	(5.0, 0.12426698691192238)
	(9.0, 0.09102392266268373)
	(17.0, 0.07059122477295224)
	(33.0, 0.05719993350053487)
	(65.0, 0.047911223149403714)
};
\addlegendentry{$\mathcal O(\log(N)^{-1})$}
\addplot+ [mark = {o}, red,dashed]coordinates {
	(3.0, 0.006499082623767)
	(5.0, 0.0031969553128531336)
	(9.0, 0.006763068303446133)
	(17.0, 0.0014676144816132136)
	(33.0, 0.0008096574426119524)
	(65.0, 0.0005040278525204334)
};
\addplot+ [mark = {square}, blue,dashed]coordinates {
	(3.0, 0.004489338796114489)
	(5.0, 0.004394019535158694)
	(9.0, 0.00892405776705027)
	(17.0, 0.004693913674573752)
	(33.0, 0.0028681442252384004)
	(65.0, 0.0014949158916567618)
};
\addplot+ [mark = {x}, green,dashed]coordinates {
	(3.0, 0.07116574511305483)
	(5.0, 0.057915550695212696)
	(9.0, 0.04512820768206602)
	(17.0, 0.0339452497584122)
	(33.0, 0.027115149322163398)
	(65.0, 0.022015249487918345)
};
\end{groupplot}

\end{tikzpicture}

==> figures/other_asym_conv.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.5cm, group size=3 by 1}]
\nextgroupplot [height = {200}, legend pos = {south west}, ymax = {3}, ymode = {log}, xmode = {log}, ymin = {1.0e-6}, width = {250}]\addplot+ [mark = {o}, red]coordinates {
(3.0, 0.003969732974359502)
(5.0, 0.028107837652524996)
(9.0, 0.03699089082520602)
(17.0, 0.0008888791369012378)
(33.0, 0.0005551976822663517)
(65.0, 0.0004519000460707983)
};
\addlegendentry{interior}
\addplot+ [mark = {square}, blue]coordinates {
(3.0, 0.016384899818099905)
(5.0, 0.015935962462382738)
(9.0, 0.039162902117249085)
(17.0, 0.01635048180874701)
(33.0, 0.01025157719787246)
(65.0, 0.006452893943270408)
};
\addlegendentry{right end point}
\addplot+ [mark = {x}, green]coordinates {
(3.0, 0.45484536771365713)
(5.0, 0.40851668593304763)
(9.0, 0.3535727136921992)
(17.0, 0.29739274216989586)
(33.0, 0.25256076020482093)
(65.0, 0.21345973963603812)
};
\addlegendentry{singular point}
\addplot+ [mark = {none}, black,dotted]coordinates {
(3.0, 0.7598356856515925)
(5.0, 0.668740304976422)
(9.0, 0.5773502691896257)
(17.0, 0.4924790605054523)
(33.0, 0.4172261448611506)
(65.0, 0.3521856535823236)
};
\addlegendentry{$\mathcal O(N^{-\frac{1}{4}}\log(N)$}
\addplot+ [mark = {o}, red,dashed]coordinates {
(3.0, 0.011444801398484972)
(5.0, 0.023392754222046286)
(9.0, 0.03815194886216755)
(17.0, 0.008000742024471708)
(33.0, 0.005635870463252923)
(65.0, 0.004203936334317315)
};
\addplot+ [mark = {square}, blue,dashed]coordinates {
(3.0, 0.01979496653640478)
(5.0, 0.01459643360832763)
(9.0, 0.04315894710182622)
(17.0, 0.028440552863825963)
(33.0, 0.02070552320700103)
(65.0, 0.012497919155657344)
};
\addplot+ [mark = {x}, green,dashed]coordinates {
(3.0, 0.4652945617146594)
(5.0, 0.4188989055193851)
(9.0, 0.3644781492119915)
(17.0, 0.30424713498666606)
(33.0, 0.2589899219009659)
(65.0, 0.21937012044548793)
};
\nextgroupplot [height = {200}, legend pos = {south west}, ymax = {3}, ymode = {log}, xmode = {log}, ymin = {1.0e-6}, width = {250}]\addplot+ [mark = {o}, red]coordinates {
(3.0, 0.2426958175642762)
(5.0, 0.16901563513987758)
(9.0, 0.027047226195171425)
(17.0, 0.06764648017794139)
(33.0, 0.03669384221862281)
(65.0, 0.01893920318123306)
};
\addlegendentry{interior}
\addplot+ [mark = {square}, blue]coordinates {
(3.0, 0.06821185226244478)
(5.0, 0.11460403528062116)
(9.0, 0.08107280555853713)
(17.0, 0.05988563121046347)
(33.0, 0.043388850545186104)
(65.0, 0.0310612716194205)
};
\addlegendentry{right end point}
\addplot+ [mark = {x}, green]coordinates {
(3.0, 0.39578953751417534)
(5.0, 0.3884314184493156)
(9.0, 0.38265926627220354)
(17.0, 0.3791282349529578)
(33.0, 0.37714798448390746)
(65.0, 0.3760962570671933)
};
\addlegendentry{singular point}
\addplot+ [mark = {o}, red,dashed]coordinates {
(3.0, 0.281481148)
(5.0, 0.19341140727711448)
(9.0, 0.056166765042330424)
(17.0, 0.06661429555746268)
(33.0, 0.03109591486196872)
(65.0, 0.006110295405890809)
};
\addplot+ [mark = {square}, blue,dashed]coordinates {
(3.0, 0.1718749999999989)
(5.0, 0.13281250000000344)
(9.0, 0.09912109375001266)
(17.0, 0.07227897644046566)
(33.0, 0.05196670346788912)
(65.0, 0.037066875925426235)
};
\addplot+ [mark = {x}, green,dashed]coordinates {
(3.0, 0.3984374999999998)
(5.0, 0.38964843750000033)
(9.0, 0.38341140747070335)
(17.0, 0.37955285335192535)
(33.0, 0.377376240712215)
(65.0, 0.3762150294246537)
};
\nextgroupplot [height = {200}, legend pos = {south west}, ymax = {3}, ymode = {log}, xmode = {log}, ymin = {1.0e-6}, width = {250}]\addplot+ [mark = {o}, red]coordinates {
(3.0, 0.002732688834518953)
(5.0, 0.0043030735715180405)
(9.0, 0.00655160228479337)
(17.0, 0.0003111900774152733)
(33.0, 3.599775082058022e-5)
(65.0, 4.600027964148867e-5)
};
\addlegendentry{interior}
\addplot+ [mark = {square}, blue]coordinates {
(3.0, 0.004848697197578115)
(5.0, 0.00479899917949927)
(9.0, 0.007768291855261558)
(17.0, 0.0026057761480411928)
(33.0, 0.0013825812248766582)
(65.0, 0.0007559582373124764)
};
\addlegendentry{right end point}
\addplot+ [mark = {x}, green]coordinates {
(3.0, 0.0656218766751448)
(5.0, 0.055443522875961486)
(9.0, 0.04288543945358269)
(17.0, 0.03283073145134681)
(33.0, 0.026235703821956582)
(65.0, 0.021315143386393173)
};
\addlegendentry{singular point}
\addplot+ [mark = {none}, black,dotted]coordinates {
(3.0, 0.18204784532536747)
(5.0, 0.12426698691192238)
(9.0, 0.09102392266268373)
(17.0, 0.07059122477295224)
(33.0, 0.05719993350053487)
(65.0, 0.047911223149403714)
};
\addlegendentry{$\mathcal O(\log(N)^{-1})$}
\addplot+ [mark = {o}, red,dashed]coordinates {
(3.0, 0.006499082623767)
(5.0, 0.0031969553128531336)
(9.0, 0.006763068303446133)
(17.0, 0.0014676144816132136)
(33.0, 0.0008096574426119524)
(65.0, 0.0005040278525204334)
};
\addplot+ [mark = {square}, blue,dashed]coordinates {
(3.0, 0.004489338796114489)
(5.0, 0.004394019535158694)
(9.0, 0.00892405776705027)
(17.0, 0.004693913674573752)
(33.0, 0.0028681442252384004)
(65.0, 0.0014949158916567618)
};
\addplot+ [mark = {x}, green,dashed]coordinates {
(3.0, 0.07116574511305483)
(5.0, 0.057915550695212696)
(9.0, 0.04512820768206602)
(17.0, 0.0339452497584122)
(33.0, 0.027115149322163398)
(65.0, 0.022015249487918345)
};
\end{groupplot}

\end{tikzpicture}


==> figures/spline_asym.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot [height = {100}, title = {$C^{2,1}([0,\frac{1}{2}])$}, width = {250}]\addplot+ [mark = {none}]coordinates {
(0.0, 0.0)
(0.0016666666666666668, 0.01691973017435333)
(0.0033333333333333335, 0.0336475242871872)
(0.005, 0.05018447721404018)
(0.006666666666666667, 0.0665316838304515)
(0.008333333333333333, 0.08269023901196093)
(0.01, 0.09866123763410684)
(0.011666666666666667, 0.11444577457242888)
(0.013333333333333334, 0.13004494470246608)
(0.015, 0.145459842899758)
(0.016666666666666666, 0.1606915640398432)
(0.018333333333333333, 0.17574120299826113)
(0.02, 0.19060985465055136)
(0.021666666666666667, 0.20529861387225234)
(0.023333333333333334, 0.21980857553890354)
(0.025, 0.23414083452604462)
(0.02666666666666667, 0.24829648570921392)
(0.028333333333333332, 0.2622766239639511)
(0.03, 0.27608234416579547)
(0.03166666666666667, 0.28971474119028584)
(0.03333333333333333, 0.3031749099129615)
(0.035, 0.31646394520936194)
(0.03666666666666667, 0.3295829419550258)
(0.03833333333333333, 0.3425329950254925)
(0.04, 0.3553151992963016)
(0.041666666666666664, 0.3679306496429916)
(0.043333333333333335, 0.380380440941102)
(0.045, 0.3926656680661721)
(0.04666666666666667, 0.40478742589374106)
(0.04833333333333333, 0.4167468092993477)
(0.05, 0.4285449131585318)
(0.051666666666666666, 0.44018283234683186)
(0.05333333333333334, 0.4516616617397874)
(0.055, 0.46298249621293763)
(0.056666666666666664, 0.4741464306418216)
(0.058333333333333334, 0.48515455990197887)
(0.06, 0.496007978868948)
(0.06166666666666667, 0.5067077824182686)
(0.06333333333333334, 0.5172550654254798)
(0.065, 0.5276509227661206)
(0.06666666666666667, 0.5378964493157301)
(0.06833333333333333, 0.5479927399498481)
(0.07, 0.557940889544013)
(0.07166666666666667, 0.5677419929737643)
(0.07333333333333333, 0.5773971451146414)
(0.075, 0.586907440842183)
(0.07666666666666666, 0.5962739750319286)
(0.07833333333333334, 0.6054978425594175)
(0.08, 0.6145801383001885)
(0.08166666666666667, 0.623521957129781)
(0.08333333333333333, 0.6323243939237342)
(0.085, 0.6409885435575872)
(0.08666666666666667, 0.6495155009068792)
(0.08833333333333333, 0.6579063608471494)
(0.09, 0.6661622182539366)
(0.09166666666666666, 0.6742841680027809)
(0.09333333333333334, 0.6822733049692207)
(0.095, 0.6901307240287953)
(0.09666666666666666, 0.6978575200570438)
(0.09833333333333333, 0.7054547879295058)
(0.1, 0.7129236225217201)
(0.10166666666666667, 0.720265118709226)
(0.10333333333333333, 0.7274803713675628)
(0.105, 0.7345704753722693)
(0.10666666666666667, 0.741536525598885)
(0.10833333333333334, 0.7483796169229492)
(0.11, 0.7551008442200006)
(0.11166666666666666, 0.7617013023655788)
(0.11333333333333333, 0.7681820862352227)
(0.115, 0.7745442907044716)
(0.11666666666666667, 0.7807890106488649)
(0.11833333333333333, 0.7869173409439414)
(0.12, 0.7929303764652403)
(0.12166666666666667, 0.7988292120883012)
(0.12333333333333334, 0.8046149426886628)
(0.125, 0.8102886631418644)
(0.12666666666666668, 0.8158514683234455)
(0.12833333333333333, 0.8213044531089446)
(0.13, 0.8266487123739017)
(0.13166666666666665, 0.8318853409938554)
(0.13333333333333333, 0.8370154338443451)
(0.135, 0.8420400858009098)
(0.13666666666666666, 0.8469603917390889)
(0.13833333333333334, 0.8517774465344216)
(0.14, 0.8564923450624468)
(0.14166666666666666, 0.8611061821987038)
(0.14333333333333334, 0.8656200528187319)
(0.145, 0.8700350517980701)
(0.14666666666666667, 0.8743522740122577)
(0.14833333333333334, 0.8785728143368338)
(0.15, 0.8826977676473376)
(0.15166666666666667, 0.8867282288193084)
(0.15333333333333332, 0.8906652927282851)
(0.155, 0.8945100542498072)
(0.15666666666666668, 0.8982636082594138)
(0.15833333333333333, 0.9019270496326437)
(0.16, 0.9055014732450366)
(0.16166666666666665, 0.9089879739721313)
(0.16333333333333333, 0.9123876466894671)
(0.165, 0.9157015862725835)
(0.16666666666666666, 0.9189308875970191)
(0.16833333333333333, 0.9220766455383135)
(0.17, 0.9251399549720057)
(0.17166666666666666, 0.9281219107736349)
(0.17333333333333334, 0.9310236078187403)
(0.175, 0.933846140982861)
(0.17666666666666667, 0.9365906051415362)
(0.17833333333333334, 0.9392580951703053)
(0.18, 0.9418497059447072)
(0.18166666666666667, 0.9443665323402812)
(0.18333333333333332, 0.9468096692325664)
(0.185, 0.9491802114971021)
(0.18666666666666668, 0.9514792540094273)
(0.18833333333333332, 0.9537078916450814)
(0.19, 0.9558672192796034)
(0.19166666666666668, 0.9579583317885325)
(0.19333333333333333, 0.9599823240474079)
(0.195, 0.9619402909317688)
(0.19666666666666666, 0.9638333273171543)
(0.19833333333333333, 0.9656625280791038)
(0.2, 0.9674289880931563)
(0.20166666666666666, 0.9691338022348508)
(0.20333333333333334, 0.9707780653797269)
(0.205, 0.9723628724033233)
(0.20666666666666667, 0.9738893181811796)
(0.20833333333333334, 0.9753584975888347)
(0.21, 0.976771505501828)
(0.21166666666666667, 0.9781294367956985)
(0.21333333333333335, 0.9794333863459854)
(0.215, 0.9806844490282279)
(0.21666666666666667, 0.9818837197179653)
(0.21833333333333332, 0.9830322932907365)
(0.22, 0.9841312646220809)
(0.22166666666666668, 0.9851817285875377)
(0.22333333333333333, 0.9861847800626459)
(0.225, 0.9871415139229447)
(0.22666666666666666, 0.9880530250439734)
(0.22833333333333333, 0.9889204083012713)
(0.23, 0.9897447585703771)
(0.23166666666666666, 0.9905271707268304)
(0.23333333333333334, 0.9912687396461703)
(0.235, 0.9919705602039359)
(0.23666666666666666, 0.9926337272756663)
(0.23833333333333334, 0.993259335736901)
(0.24, 0.9938484804631788)
(0.24166666666666667, 0.9944022563300391)
(0.24333333333333335, 0.994921758213021)
(0.245, 0.9954080809876636)
(0.24666666666666667, 0.9958623195295062)
(0.24833333333333332, 0.996285568714088)
(0.25, 0.9966789234169481)
(0.25166666666666665, 0.9970434785136256)
(0.25333333333333335, 0.9973803288796599)
(0.255, 0.9976905693905901)
(0.25666666666666665, 0.9979752949219551)
(0.25833333333333336, 0.9982356003492945)
(0.26, 0.9984725805481472)
(0.26166666666666666, 0.9986873303940524)
(0.2633333333333333, 0.9988809447625495)
(0.265, 0.9990545185291774)
(0.26666666666666666, 0.9992091465694753)
(0.2683333333333333, 0.9993459237589826)
(0.27, 0.9994659449732383)
(0.27166666666666667, 0.9995703050877817)
(0.2733333333333333, 0.9996600989781517)
(0.275, 0.9997364215198878)
(0.27666666666666667, 0.999800367588529)
(0.2783333333333333, 0.9998530320596145)
(0.28, 0.9998955098086836)
(0.2816666666666667, 0.9999288957112753)
(0.2833333333333333, 0.9999542846429289)
(0.285, 0.9999727714791835)
(0.2866666666666667, 0.9999854510955782)
(0.28833333333333333, 0.9999934183676524)
(0.29, 0.9999977681709452)
(0.2916666666666667, 0.9999995953809957)
(0.29333333333333333, 0.9999999948733431)
(0.295, 0.9999998218602859)
(0.2966666666666667, 0.9999974224293615)
(0.29833333333333334, 0.99998964636869)
(0.3, 0.9999733234956375)
(0.3016666666666667, 0.9999452836275698)
(0.30333333333333334, 0.9999023565818533)
(0.305, 0.9998413721758539)
(0.30666666666666664, 0.9997591602269377)
(0.30833333333333335, 0.9996525505524707)
(0.31, 0.9995183729698189)
(0.31166666666666665, 0.9993534572963486)
(0.31333333333333335, 0.9991546333494258)
(0.315, 0.9989187309464164)
(0.31666666666666665, 0.9986425799046866)
(0.31833333333333336, 0.9983230100416025)
(0.32, 0.99795685117453)
(0.32166666666666666, 0.9975409331208354)
(0.3233333333333333, 0.9970720856978845)
(0.325, 0.9965471387230436)
(0.32666666666666666, 0.9959629220136786)
(0.3283333333333333, 0.9953162653871558)
(0.33, 0.9946039986608409)
(0.33166666666666667, 0.9938229516521003)
(0.3333333333333333, 0.9929699541782999)
(0.335, 0.9920418360568057)
(0.33666666666666667, 0.991035427104984)
(0.3383333333333333, 0.9899475571402008)
(0.34, 0.988775055979822)
(0.3416666666666667, 0.9875147534412136)
(0.3433333333333333, 0.9861634793417421)
(0.345, 0.9847180634987732)
(0.3466666666666667, 0.9831753357296731)
(0.34833333333333333, 0.9815321258518077)
(0.35, 0.9797852636825434)
(0.3516666666666667, 0.9779315790392459)
(0.35333333333333333, 0.9759679017392815)
(0.355, 0.9738910616000162)
(0.3566666666666667, 0.971697888438816)
(0.35833333333333334, 0.9693852120730471)
(0.36, 0.9669498623200754)
(0.3616666666666667, 0.9643886689972672)
(0.36333333333333334, 0.9616984619219883)
(0.365, 0.958876070911605)
(0.36666666666666664, 0.9559183257834831)
(0.36833333333333335, 0.952822056354989)
(0.37, 0.9495840924434885)
(0.37166666666666665, 0.9462012638663477)
(0.37333333333333335, 0.9426704004409328)
(0.375, 0.9389883319846097)
(0.37666666666666665, 0.9351518883147447)
(0.37833333333333335, 0.9311578992487036)
(0.38, 0.9270031946038527)
(0.38166666666666665, 0.9226846041975579)
(0.38333333333333336, 0.9181989578471852)
(0.385, 0.913543085370101)
(0.38666666666666666, 0.908713816583671)
(0.3883333333333333, 0.9037079813052615)
(0.39, 0.8985224093522384)
(0.39166666666666666, 0.893153930541968)
(0.3933333333333333, 0.8875993746918162)
(0.395, 0.8818555716191487)
(0.39666666666666667, 0.8759193511413325)
(0.3983333333333333, 0.8697875430757328)
(0.4, 0.8634569772397159)
(0.40166666666666667, 0.8569244834506482)
(0.4033333333333333, 0.8501868915258954)
(0.405, 0.8432410312828235)
(0.4066666666666667, 0.8360837325387991)
(0.4083333333333333, 0.8287118251111878)
(0.41, 0.8211221388173557)
(0.4116666666666667, 0.8133115034746687)
(0.41333333333333333, 0.8052767489004935)
(0.415, 0.7970147049121957)
(0.4166666666666667, 0.7885222013271411)
(0.41833333333333333, 0.7797960679626965)
(0.42, 0.7708331346362276)
(0.4216666666666667, 0.7616302311651)
(0.42333333333333334, 0.7521841873666806)
(0.425, 0.742491833058335)
(0.4266666666666667, 0.7325499980574293)
(0.42833333333333334, 0.7223555121813297)
(0.43, 0.711905205247402)
(0.43166666666666664, 0.7011959070730127)
(0.43333333333333335, 0.6902244474755271)
(0.435, 0.6789876562723123)
(0.43666666666666665, 0.6674823632807336)
(0.43833333333333335, 0.6557053983181571)
(0.44, 0.6436535912019494)
(0.44166666666666665, 0.6313237717494762)
(0.44333333333333336, 0.6187127697781034)
(0.445, 0.6058174151051974)
(0.44666666666666666, 0.5926345375481242)
(0.4483333333333333, 0.5791609669242499)
(0.45, 0.56539353305094)
(0.45166666666666666, 0.5513290657455614)
(0.4533333333333333, 0.5369643948254799)
(0.455, 0.5222963501080609)
(0.45666666666666667, 0.5073217614106715)
(0.4583333333333333, 0.49203745855067726)
(0.46, 0.476440271345444)
(0.46166666666666667, 0.4605270296123384)
(0.4633333333333333, 0.4442945631687262)
(0.465, 0.42773970183197274)
(0.4666666666666667, 0.41085927541944567)
(0.4683333333333333, 0.3936501137485101)
(0.47, 0.3761090466365321)
(0.4716666666666667, 0.35823290390087714)
(0.47333333333333333, 0.3400185153589129)
(0.475, 0.32146271082800437)
(0.4766666666666667, 0.30256232012551687)
(0.47833333333333333, 0.28331417306881823)
(0.48, 0.2637150994752736)
(0.4816666666666667, 0.24376192916224848)
(0.48333333333333334, 0.22345149194711023)
(0.485, 0.2027806176472241)
(0.4866666666666667, 0.18174613607995582)
(0.48833333333333334, 0.16034487706267242)
(0.49, 0.1385736704127395)
(0.49166666666666664, 0.11642934594752308)
(0.49333333333333335, 0.09390873348438866)
(0.495, 0.07100866284070351)
(0.49666666666666665, 0.047725963833833096)
(0.49833333333333335, 0.024057466281142803)
(0.5, 0.0)
};
\addplot+ [mark = {o}, only marks = {true}, red]coordinates {
(0.29384, 1.0)
};
\addplot+ [mark = {square}, only marks = {true}, blue]coordinates {
(0.5, 0.0)
};
\nextgroupplot [height = {100}, title = {$C^{8,1}([0,\frac{1}{2}])$}, width = {250}]\addplot+ [mark = {none}]coordinates {
(0.0, 0.0)
(0.0016666666666666668, 0.04990520244969088)
(0.0033333333333333335, 0.09758419943241892)
(0.005, 0.1431243750725406)
(0.006666666666666667, 0.1866101567981696)
(0.008333333333333333, 0.22812309918427076)
(0.01, 0.2677419658828212)
(0.011666666666666667, 0.30554280967296854)
(0.013333333333333334, 0.341599050663712)
(0.015, 0.37598155268128497)
(0.016666666666666666, 0.40875869787301866)
(0.018333333333333333, 0.4399964595591136)
(0.02, 0.46975847336335064)
(0.021666666666666667, 0.4981061066534247)
(0.023333333333333334, 0.5250985263212135)
(0.025, 0.550792764932917)
(0.02666666666666667, 0.575243785278654)
(0.028333333333333332, 0.5985045433507442)
(0.03, 0.6206260497795285)
(0.03166666666666667, 0.6416574297552435)
(0.03333333333333333, 0.6616459814641071)
(0.035, 0.6806372330664129)
(0.03666666666666667, 0.6986749982440914)
(0.03833333333333333, 0.715801430344849)
(0.04, 0.7320570751496429)
(0.041666666666666664, 0.7474809222899144)
(0.043333333333333335, 0.7621104553406661)
(0.045, 0.775981700615118)
(0.04666666666666667, 0.7891292746863544)
(0.04833333333333333, 0.8015864306610335)
(0.05, 0.8133851032299033)
(0.051666666666666666, 0.8245559525195305)
(0.05333333333333334, 0.8351284067693373)
(0.055, 0.8451307038576982)
(0.056666666666666664, 0.8545899317005397)
(0.058333333333333334, 0.86353206754556)
(0.06, 0.8719820161848671)
(0.06166666666666667, 0.8799636471085213)
(0.06333333333333334, 0.8874998306211485)
(0.065, 0.8946124729434854)
(0.06666666666666667, 0.9013225503204063)
(0.06833333333333333, 0.9076501421566684)
(0.07, 0.9136144632013181)
(0.07166666666666667, 0.9192338948013896)
(0.07333333333333333, 0.9245260152452293)
(0.075, 0.92950762921548)
(0.07666666666666666, 0.9341947963714694)
(0.07833333333333334, 0.9386028590804397)
(0.08, 0.9427464693167782)
(0.08166666666666667, 0.9466396147481111)
(0.08333333333333333, 0.9502956440268346)
(0.085, 0.9537272913053784)
(0.08666666666666667, 0.9569466999932073)
(0.08833333333333333, 0.9599654457732903)
(0.09, 0.9627945588954858)
(0.09166666666666666, 0.9654445457640157)
(0.09333333333333334, 0.9679254098359288)
(0.095, 0.9702466718471779)
(0.09666666666666666, 0.9724173893826715)
(0.09833333333333333, 0.9744461758063866)
(0.1, 0.9763412185673691)
(0.10166666666666667, 0.9781102968971834)
(0.10333333333333333, 0.9797607989141112)
(0.105, 0.9812997381491416)
(0.10666666666666667, 0.9827337695085394)
(0.10833333333333334, 0.9840692046875209)
(0.11, 0.985312027049318)
(0.11166666666666666, 0.98646790598366)
(0.11333333333333333, 0.9875422107584547)
(0.115, 0.9885400238782047)
(0.11666666666666667, 0.9894661539624535)
(0.11833333333333333, 0.9903251481573123)
(0.12, 0.9911213040928817)
(0.12166666666666667, 0.9918586813991448)
(0.12333333333333334, 0.9925411127926743)
(0.125, 0.9931722147462638)
(0.12666666666666668, 0.9937553977533631)
(0.12833333333333333, 0.9942938761989708)
(0.13, 0.9947906778484105)
(0.13166666666666665, 0.9952486529651937)
(0.13333333333333333, 0.9956704830689533)
(0.135, 0.996058689344209)
(0.13666666666666666, 0.996415640710513)
(0.13833333333333334, 0.9967435615643069)
(0.14, 0.9970445392026096)
(0.14166666666666666, 0.9973205309384477)
(0.14333333333333334, 0.9975733709177264)
(0.145, 0.99780477664704)
(0.14666666666666667, 0.9980163552417136)
(0.14833333333333334, 0.9982096094031652)
(0.15, 0.9983859431344834)
(0.15166666666666667, 0.9985466672029125)
(0.15333333333333332, 0.9986930043577482)
(0.155, 0.9988260943119485)
(0.15666666666666668, 0.9989469984955806)
(0.15833333333333333, 0.9990567045890312)
(0.16, 0.9991561308437241)
(0.16166666666666665, 0.9992461301979052)
(0.16333333333333333, 0.999327494194873)
(0.165, 0.9994009567108544)
(0.16666666666666666, 0.9994671974995466)
(0.16833333333333333, 0.9995268455601736)
(0.17, 0.9995804823357303)
(0.17166666666666666, 0.9996286447479203)
(0.17333333333333334, 0.9996718280751211)
(0.175, 0.9997104886795476)
(0.17666666666666667, 0.9997450465896196)
(0.17833333333333334, 0.9997758879433782)
(0.18, 0.9998033672986344)
(0.18166666666666667, 0.9998278098153788)
(0.18333333333333332, 0.9998495133158256)
(0.185, 0.9998687502273084)
(0.18666666666666668, 0.9998857694130995)
(0.18833333333333332, 0.999900797896072)
(0.19, 0.99991404247998)
(0.19166666666666668, 0.9999256912729864)
(0.19333333333333333, 0.9999359151179293)
(0.195, 0.9999448689336738)
(0.19666666666666666, 0.9999526929717624)
(0.19833333333333333, 0.9999595139924402)
(0.2, 0.9999654463639998)
(0.20166666666666666, 0.999970593089256)
(0.20333333333333334, 0.9999750467628388)
(0.205, 0.9999788904628584)
(0.20666666666666667, 0.9999821985803793)
(0.20833333333333334, 0.9999850375900142)
(0.21, 0.99998746676483)
(0.21166666666666667, 0.9999895388386396)
(0.21333333333333335, 0.9999913006186413)
(0.215, 0.9999927935512497)
(0.21666666666666667, 0.999994054243854)
(0.21833333333333332, 0.999995114945131)
(0.22, 0.9999960039864323)
(0.22166666666666668, 0.9999967461866607)
(0.22333333333333333, 0.9999973632229517)
(0.225, 0.9999978739693715)
(0.22666666666666666, 0.9999982948057485)
(0.22833333333333333, 0.9999986398986594)
(0.23, 0.9999989214564969)
(0.23166666666666666, 0.9999991499604542)
(0.23333333333333334, 0.9999993343731758)
(0.235, 0.9999994823267327)
(0.23666666666666666, 0.999999600291502)
(0.23833333333333334, 0.9999996937274395)
(0.24, 0.9999997672191644)
(0.24166666666666667, 0.99999982459619)
(0.24333333333333335, 0.9999998690395603)
(0.245, 0.9999999031760805)
(0.24666666666666667, 0.9999999291612566)
(0.24833333333333332, 0.9999999487519924)
(0.25, 0.9999999633700208)
(0.25166666666666665, 0.9999999741569886)
(0.25333333333333335, 0.9999999820220439)
(0.255, 0.9999999876827217)
(0.25666666666666665, 0.999999991699862)
(0.25833333333333336, 0.9999999945072366)
(0.26, 0.9999999964365148)
(0.26166666666666666, 0.9999999977381371)
(0.2633333333333333, 0.9999999985986243)
(0.265, 0.9999999991548009)
(0.26666666666666666, 0.9999999995053614)
(0.2683333333333333, 0.999999999720176)
(0.27, 0.9999999998476796)
(0.27166666666666667, 0.9999999999206621)
(0.2733333333333333, 0.9999999999607303)
(0.275, 0.9999999999816882)
(0.27666666666666667, 0.999999999992044)
(0.2783333333333333, 0.9999999999968255)
(0.28, 0.9999999999988591)
(0.2816666666666667, 0.9999999999996405)
(0.2833333333333333, 0.9999999999999044)
(0.285, 0.9999999999999798)
(0.2866666666666667, 0.9999999999999969)
(0.28833333333333333, 0.9999999999999997)
(0.29, 1.0)
(0.2916666666666667, 1.0)
(0.29333333333333333, 1.0)
(0.295, 1.0)
(0.2966666666666667, 1.0)
(0.29833333333333334, 0.9999999999999989)
(0.3, 0.999999999999981)
(0.3016666666666667, 0.9999999999998361)
(0.30333333333333334, 0.9999999999990691)
(0.305, 0.9999999999960085)
(0.30666666666666664, 0.9999999999860304)
(0.30833333333333335, 0.9999999999580556)
(0.31, 0.9999999998882796)
(0.31166666666666665, 0.9999999997297339)
(0.31333333333333335, 0.9999999993958631)
(0.315, 0.9999999987358421)
(0.31666666666666665, 0.9999999974988323)
(0.31833333333333336, 0.999999995283809)
(0.32, 0.9999999914709629)
(0.32166666666666666, 0.9999999851299982)
(0.3233333333333333, 0.9999999748999213)
(0.325, 0.9999999588341212)
(0.32666666666666666, 0.9999999342037084)
(0.3283333333333333, 0.9999998972511812)
(0.33, 0.9999998428855439)
(0.33166666666666667, 0.9999997643089985)
(0.3333333333333333, 0.9999996525642794)
(0.335, 0.99999949599059)
(0.33666666666666667, 0.9999992795749438)
(0.3383333333333333, 0.9999989841844902)
(0.34, 0.9999985856641448)
(0.3416666666666667, 0.9999980537825164)
(0.3433333333333333, 0.9999973510077512)
(0.345, 0.9999964310934825)
(0.3466666666666667, 0.9999952374535944)
(0.34833333333333333, 0.9999937013029716)
(0.35, 0.999991739539816)
(0.3516666666666667, 0.9999892523434705)
(0.35333333333333333, 0.9999861204599909)
(0.355, 0.9999822021459611)
(0.3566666666666667, 0.9999773297392367)
(0.35833333333333334, 0.9999713058234518)
(0.36, 0.9999638989512087)
(0.3616666666666667, 0.9999548388889075)
(0.36333333333333334, 0.9999438113441544)
(0.365, 0.9999304521346183)
(0.36666666666666664, 0.9999143407550762)
(0.36833333333333335, 0.9998949932972144)
(0.37, 0.9998718546745186)
(0.37166666666666665, 0.9998442901022981)
(0.37333333333333335, 0.9998115757805578)
(0.375, 0.9997728887250286)
(0.37666666666666665, 0.9997272956892317)
(0.37833333333333335, 0.9996737411179463)
(0.38, 0.9996110340698968)
(0.38166666666666665, 0.9995378340448758)
(0.38333333333333336, 0.9994526356478497)
(0.385, 0.9993537520198887)
(0.38666666666666666, 0.9992392969629907)
(0.3883333333333333, 0.9991071656830496)
(0.39, 0.998955014072345)
(0.39166666666666666, 0.9987802364500019)
(0.3933333333333333, 0.9985799416758876)
(0.395, 0.9983509275503791)
(0.39666666666666667, 0.9980896534093462)
(0.3983333333333333, 0.9977922108205514)
(0.4, 0.9974542922844772)
(0.40166666666666667, 0.9970711578393369)
(0.4033333333333333, 0.9966375994667267)
(0.405, 0.9961479031910205)
(0.4066666666666667, 0.9955958087621978)
(0.4083333333333333, 0.9949744668083321)
(0.41, 0.9942763933404555)
(0.4116666666666667, 0.9934934214889369)
(0.41333333333333333, 0.992616650346897)
(0.415, 0.9916363907924964)
(0.4166666666666667, 0.9905421081582146)
(0.41833333333333333, 0.9893223616114403)
(0.42, 0.987964740106867)
(0.4216666666666667, 0.98645579476729)
(0.42333333333333334, 0.98478096754546)
(0.425, 0.9829245160156472)
(0.4266666666666667, 0.9808694341395217)
(0.42833333333333334, 0.9785973688468466)
(0.43, 0.9760885322673267)
(0.43166666666666664, 0.9733216094457376)
(0.43333333333333335, 0.9702736613681989)
(0.435, 0.9669200231231341)
(0.43666666666666665, 0.9632341970160851)
(0.43833333333333335, 0.959187740453128)
(0.44, 0.954750148403151)
(0.44166666666666665, 0.9498887302447243)
(0.44333333333333336, 0.9445684807987089)
(0.445, 0.9387519453431022)
(0.44666666666666666, 0.9323990784019321)
(0.4483333333333333, 0.9254670960952607)
(0.45, 0.9179103218325559)
(0.45166666666666666, 0.9096800251268405)
(0.4533333333333333, 0.9007242533021099)
(0.455, 0.8909876558615607)
(0.45666666666666667, 0.8804113012791495)
(0.4583333333333333, 0.8689324859719285)
(0.46, 0.8564845352054974)
(0.46166666666666667, 0.8429965956797175)
(0.4633333333333333, 0.8283934195366166)
(0.465, 0.812595139527126)
(0.4666666666666667, 0.7955170350679606)
(0.4683333333333333, 0.7770692889145432)
(0.47, 0.7571567341704675)
(0.4716666666666667, 0.7356785913484558)
(0.47333333333333333, 0.7125281951922531)
(0.475, 0.6875927109632596)
(0.4766666666666667, 0.6607528398900888)
(0.47833333333333333, 0.6318825134734908)
(0.48, 0.6008485763333222)
(0.4816666666666667, 0.5675104572784537)
(0.48333333333333334, 0.5317198282746005)
(0.485, 0.49332025097914567)
(0.4866666666666667, 0.4521468105060644)
(0.48833333333333334, 0.40802573607801007)
(0.49, 0.3607740082165225)
(0.49166666666666664, 0.31019895211522375)
(0.49333333333333335, 0.25609781683462496)
(0.495, 0.19825733995096162)
(0.49666666666666665, 0.1364532972851329)
(0.49833333333333335, 0.07045003733151789)
(0.5, 0.0)
};
\addplot+ [mark = {o}, only marks = {true}, red]coordinates {
(0.29384, 1.0)
};
\addplot+ [mark = {square}, only marks = {true}, blue]coordinates {
(0.5, 0.0)
};
\nextgroupplot [height = {100}, title = {$C^{14,1}([0,\frac{1}{2}])$}, width = {250}]\addplot+ [mark = {none}]coordinates {
(0.0, 0.0)
(0.0016666666666666668, 0.08178390713480899)
(0.0033333333333333335, 0.1572906392014629)
(0.005, 0.22697005999523612)
(0.006666666666666667, 0.2912421069214637)
(0.008333333333333333, 0.3504986261443872)
(0.01, 0.4051051048534763)
(0.011666666666666667, 0.45540230586776254)
(0.013333333333333334, 0.5017078095618785)
(0.015, 0.5443174678701712)
(0.016666666666666666, 0.5835067749069988)
(0.018333333333333333, 0.6195321585319205)
(0.02, 0.6526321969875513)
(0.021666666666666667, 0.6830287645451631)
(0.023333333333333334, 0.7109281099083279)
(0.025, 0.7365218709477261)
(0.02666666666666667, 0.7599880291704821)
(0.028333333333333332, 0.7814918071646988)
(0.03, 0.8011865121040131)
(0.03166666666666667, 0.8192143282477734)
(0.03333333333333333, 0.8357070612295439)
(0.035, 0.8507868367898805)
(0.03666666666666667, 0.8645667564784616)
(0.03833333333333333, 0.8771515127254707)
(0.04, 0.8886379655623975)
(0.041666666666666664, 0.8991156831579704)
(0.043333333333333335, 0.9086674482255234)
(0.045, 0.9173697322535647)
(0.04666666666666667, 0.9252931394114589)
(0.04833333333333333, 0.9325028218867748)
(0.05, 0.9390588683198213)
(0.051666666666666666, 0.9450166669140108)
(0.05333333333333334, 0.9504272447178084)
(0.055, 0.9553375844949696)
(0.056666666666666664, 0.9597909205243946)
(0.058333333333333334, 0.9638270145990924)
(0.06, 0.9674824134252908)
(0.06166666666666667, 0.9707906885575378)
(0.06333333333333334, 0.9737826599435472)
(0.065, 0.9764866040934631)
(0.06666666666666667, 0.9789284478319846)
(0.06833333333333333, 0.9811319485383104)
(0.07, 0.983118861728019)
(0.07166666666666667, 0.9849090967826605)
(0.07333333333333333, 0.986520861586918)
(0.075, 0.987970796789579)
(0.07666666666666666, 0.9892741003631489)
(0.07833333333333334, 0.9904446430976386)
(0.08, 0.9914950756267779)
(0.08166666666666667, 0.9924369275495528)
(0.08333333333333333, 0.993280699176451)
(0.085, 0.9940359463980483)
(0.08666666666666667, 0.994711359143497)
(0.08833333333333333, 0.9953148338680006)
(0.09, 0.9958535404814234)
(0.09166666666666666, 0.9963339841046922)
(0.09333333333333334, 0.9967620620165596)
(0.095, 0.9971431161305202)
(0.09666666666666666, 0.9974819813201679)
(0.09833333333333333, 0.9977830298909703)
(0.1, 0.9980502124772723)
(0.10166666666666667, 0.9982870956252632)
(0.10333333333333333, 0.9984968963055959)
(0.105, 0.9986825135832906)
(0.10666666666666667, 0.9988465576574214)
(0.10833333333333334, 0.9989913764688515)
(0.11, 0.9991190800608811)
(0.11166666666666666, 0.9992315628650729)
(0.11333333333333333, 0.9993305240726813)
(0.115, 0.9994174862409895)
(0.11666666666666667, 0.999493812273412)
(0.11833333333333333, 0.99956072090243)
(0.12, 0.999619300795233)
(0.12166666666666667, 0.9996705233933382)
(0.12333333333333334, 0.9997152545893878)
(0.125, 0.9997542653367838)
(0.12666666666666668, 0.9997882412807548)
(0.12833333333333333, 0.9998177914928539)
(0.13, 0.9998434563847165)
(0.13166666666666665, 0.9998657148711563)
(0.13333333333333333, 0.9998849908473032)
(0.135, 0.9999016590394835)
(0.13666666666666666, 0.9999160502848764)
(0.13833333333333334, 0.9999284562906419)
(0.14, 0.9999391339191717)
(0.14166666666666666, 0.9999483090423644)
(0.14333333333333334, 0.9999561800043351)
(0.145, 0.9999629207287345)
(0.14666666666666667, 0.9999686835038506)
(0.14833333333333334, 0.9999736014758827)
(0.15, 0.9999777908782052)
(0.15166666666666667, 0.9999813530220542)
(0.15333333333333332, 0.999984376071867)
(0.155, 0.9999869366264753)
(0.15666666666666668, 0.999989101125474)
(0.15833333333333333, 0.9999909270983587)
(0.16, 0.999992464272435)
(0.16166666666666665, 0.999993755554037)
(0.16333333333333333, 0.9999948378962459)
(0.165, 0.9999957430650661)
(0.16666666666666666, 0.9999964983148812)
(0.16833333333333333, 0.9999971269829762)
(0.17, 0.9999976490119586)
(0.17166666666666666, 0.9999980814080517)
(0.17333333333333334, 0.9999984386424272)
(0.175, 0.9999987330020362)
(0.17666666666666667, 0.9999989748957294)
(0.17833333333333334, 0.9999991731208617)
(0.18, 0.9999993350950348)
(0.18166666666666667, 0.9999994670571344)
(0.18333333333333332, 0.9999995742413745)
(0.185, 0.999999661027656)
(0.18666666666666668, 0.9999997310711796)
(0.18833333333333332, 0.9999997874139293)
(0.19, 0.9999998325803376)
(0.19166666666666668, 0.9999998686591863)
(0.19333333333333333, 0.9999998973735478)
(0.195, 0.999999920140365)
(0.19666666666666666, 0.9999999381210724)
(0.19833333333333333, 0.9999999522644879)
(0.2, 0.999999963343056)
(0.20166666666666666, 0.9999999719833843)
(0.20333333333333334, 0.9999999786918952)
(0.205, 0.9999999838763071)
(0.20666666666666667, 0.999999987863567)
(0.20833333333333334, 0.9999999909147702)
(0.21, 0.9999999932375305)
(0.21166666666666667, 0.9999999949962013)
(0.21333333333333335, 0.999999996320287)
(0.215, 0.9999999973113424)
(0.21666666666666667, 0.9999999980486052)
(0.21833333333333332, 0.9999999985935777)
(0.22, 0.9999999989937368)
(0.22166666666666668, 0.9999999992855239)
(0.22333333333333333, 0.9999999994967439)
(0.225, 0.9999999996484806)
(0.22666666666666666, 0.9999999997566172)
(0.22833333333333333, 0.9999999998330376)
(0.23, 0.9999999998865696)
(0.23166666666666666, 0.9999999999237221)
(0.23333333333333334, 0.999999999949256)
(0.235, 0.9999999999666246)
(0.23666666666666666, 0.999999999978311)
(0.23833333333333334, 0.999999999986084)
(0.24, 0.9999999999911913)
(0.24166666666666667, 0.9999999999945037)
(0.24333333333333335, 0.9999999999966227)
(0.245, 0.9999999999979584)
(0.24666666666666667, 0.9999999999987872)
(0.24833333333333332, 0.9999999999992929)
(0.25, 0.999999999999596)
(0.25166666666666665, 0.9999999999997741)
(0.25333333333333335, 0.9999999999998767)
(0.255, 0.9999999999999343)
(0.25666666666666665, 0.999999999999966)
(0.25833333333333336, 0.9999999999999829)
(0.26, 0.9999999999999917)
(0.26166666666666666, 0.9999999999999961)
(0.2633333333333333, 0.9999999999999982)
(0.265, 0.9999999999999992)
(0.26666666666666666, 0.9999999999999997)
(0.2683333333333333, 0.9999999999999999)
(0.27, 1.0)
(0.27166666666666667, 1.0)
(0.2733333333333333, 1.0)
(0.275, 1.0)
(0.27666666666666667, 1.0)
(0.2783333333333333, 1.0)
(0.28, 1.0)
(0.2816666666666667, 1.0)
(0.2833333333333333, 1.0)
(0.285, 1.0)
(0.2866666666666667, 1.0)
(0.28833333333333333, 1.0)
(0.29, 1.0)
(0.2916666666666667, 1.0)
(0.29333333333333333, 1.0)
(0.295, 1.0)
(0.2966666666666667, 1.0)
(0.29833333333333334, 1.0)
(0.3, 1.0)
(0.3016666666666667, 1.0)
(0.30333333333333334, 1.0)
(0.305, 1.0)
(0.30666666666666664, 1.0)
(0.30833333333333335, 1.0)
(0.31, 1.0)
(0.31166666666666665, 0.9999999999999999)
(0.31333333333333335, 0.9999999999999996)
(0.315, 0.9999999999999986)
(0.31666666666666665, 0.9999999999999953)
(0.31833333333333336, 0.9999999999999868)
(0.32, 0.9999999999999644)
(0.32166666666666666, 0.9999999999999101)
(0.3233333333333333, 0.9999999999997848)
(0.325, 0.9999999999995092)
(0.32666666666666666, 0.9999999999989276)
(0.3283333333333333, 0.9999999999977459)
(0.33, 0.9999999999954253)
(0.33166666666666667, 0.999999999991007)
(0.3333333333333333, 0.9999999999828292)
(0.335, 0.9999999999680799)
(0.33666666666666667, 0.9999999999421041)
(0.3383333333333333, 0.9999999998973502)
(0.34, 0.9999999998217945)
(0.3416666666666667, 0.9999999996966209)
(0.3433333333333333, 0.9999999994928522)
(0.345, 0.9999999991665262)
(0.3466666666666667, 0.9999999986518692)
(0.34833333333333333, 0.9999999978517514)
(0.35, 0.9999999966244822)
(0.3516666666666667, 0.9999999947657279)
(0.35333333333333333, 0.9999999919839863)
(0.355, 0.9999999878676182)
(0.3566666666666667, 0.9999999818409053)
(0.35833333333333334, 0.9999999731059457)
(0.36, 0.9999999605664056)
(0.3616666666666667, 0.9999999427281739)
(0.36333333333333334, 0.9999999175708025)
(0.365, 0.9999998823822118)
(0.36666666666666664, 0.999999833547469)
(0.36833333333333335, 0.9999997662804527)
(0.37, 0.9999996742848589)
(0.37166666666666665, 0.9999995493282188)
(0.37333333333333335, 0.9999993807093239)
(0.375, 0.9999991545956225)
(0.37666666666666665, 0.9999988532026735)
(0.37833333333333335, 0.9999984537825407)
(0.38, 0.9999979273819729)
(0.38166666666666665, 0.9999972373242372)
(0.38333333333333336, 0.9999963373604281)
(0.385, 0.9999951694268343)
(0.38666666666666666, 0.9999936609343402)
(0.3883333333333333, 0.9999917215037307)
(0.39, 0.9999892390469459)
(0.39166666666666666, 0.9999860750786113)
(0.3933333333333333, 0.99998205912433)
(0.395, 0.9999769820720167)
(0.39666666666666667, 0.9999705882897133)
(0.3983333333333333, 0.9999625663075866)
(0.4, 0.9999525378328247)
(0.40166666666666667, 0.9999400448336029)
(0.4033333333333333, 0.9999245343918078)
(0.405, 0.999905340983376)
(0.4066666666666667, 0.999881665799499)
(0.4083333333333333, 0.9998525526710939)
(0.41, 0.9998168601023257)
(0.4116666666666667, 0.9997732288560431)
(0.41333333333333333, 0.9997200444641707)
(0.415, 0.9996553939587319)
(0.4166666666666667, 0.9995770160335871)
(0.41833333333333333, 0.999482243752407)
(0.42, 0.9993679388140806)
(0.4216666666666667, 0.9992304162718183)
(0.42333333333333334, 0.9990653584757521)
(0.425, 0.9988677168698655)
(0.4266666666666667, 0.9986316001215783)
(0.42833333333333334, 0.998350146895129)
(0.43, 0.9980153813968708)
(0.43166666666666664, 0.9976180496204258)
(0.43333333333333335, 0.9971474340010008)
(0.435, 0.9965911439495851)
(0.43666666666666665, 0.9959348794777064)
(0.43833333333333335, 0.9951621648402712)
(0.44, 0.9942540488160293)
(0.44166666666666665, 0.9931887679105266)
(0.44333333333333336, 0.9919413684030935)
(0.445, 0.9904832827653828)
(0.44666666666666666, 0.9887818555520083)
(0.4483333333333333, 0.9867998134016405)
(0.45, 0.9844946732869845)
(0.45166666666666666, 0.981818082611828)
(0.4533333333333333, 0.9787150841700197)
(0.455, 0.9751232983519266)
(0.45666666666666667, 0.9709720143055327)
(0.4583333333333333, 0.9661811810286556)
(0.46, 0.9606602885823333)
(0.46166666666666667, 0.9543071287696866)
(0.4633333333333333, 0.9470064237156688)
(0.465, 0.938628309807113)
(0.4666666666666667, 0.9290266634051362)
(0.4683333333333333, 0.9180372536188542)
(0.47, 0.9054757062258659)
(0.4716666666666667, 0.8911352615361482)
(0.47333333333333333, 0.874784307616804)
(0.475, 0.8561636688200548)
(0.4766666666666667, 0.8349836279804211)
(0.47833333333333333, 0.8109206589631544)
(0.48, 0.7836138444485387)
(0.4816666666666667, 0.7526609519191707)
(0.48333333333333334, 0.7176141387728554)
(0.485, 0.6779752553052788)
(0.4866666666666667, 0.6331907119866573)
(0.48833333333333334, 0.5826458749872495)
(0.49, 0.5256589512798504)
(0.49166666666666664, 0.46147432185465587)
(0.49333333333333335, 0.38925527861416953)
(0.495, 0.308076117363959)
(0.49666666666666665, 0.21691353596918184)
(0.49833333333333335, 0.11463728319695332)
(0.5, 0.0)
};
\addplot+ [mark = {o}, only marks = {true}, red]coordinates {
(0.29384, 1.0)
};
\addplot+ [mark = {square}, only marks = {true}, blue]coordinates {
(0.5, 0.0)
};
\end{groupplot}

\end{tikzpicture}


==> figures/spline_asym_conv.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.5cm, group size=3 by 1}]
\nextgroupplot [height = {200}, legend pos = {south west}, ymax = {100.0}, ymode = {log}, xmode = {log}, width = {250}]\addplot+ [mark = {o}, red]coordinates {
(3.0, 0.05526509673788803)
(5.0, 0.014851700440435184)
(9.0, 0.0019318011760717719)
(17.0, 0.0002092978759196738)
(33.0, 2.9264707100282884e-5)
(65.0, 3.881163313426071e-6)
(129.0, 5.001922288660172e-7)
};
\addlegendentry{interior}
\addplot+ [mark = {square}, blue]coordinates {
(3.0, 0.25658753198379586)
(5.0, 0.04972475031581476)
(9.0, 0.0033241932485276802)
(17.0, 0.0001372217011065452)
(33.0, 1.4213643989018907e-5)
(65.0, 1.408577454407209e-6)
(129.0, 1.3921888238506686e-7)
};
\addlegendentry{endpoint}
\addplot+ [mark = {none}, black,dotted]coordinates {
(3.0, 0.37037037037037035)
(5.0, 0.08)
(9.0, 0.013717421124828532)
(17.0, 0.0020354162426216163)
(33.0, 0.0002782647410746584)
(65.0, 3.641329085116067e-5)
(129.0, 4.658336629106499e-6)
};
\addlegendentry{$N^{-3}$log$(N)$}
\addplot+ [mark = {none}, black,dotted]coordinates {
(3.0, 0.6415002990995842)
(5.0, 0.1788854381999832)
(9.0, 0.041152263374485604)
(17.0, 0.008392236160426746)
(33.0, 0.001598509237426059)
(65.0, 0.0002935733363058188)
(129.0, 5.290853352116002e-5)
};
\addlegendentry{$N^{-2.5} $}
\addplot+ [mark = {o}, red,dashed]coordinates {
(3.0, 0.04227490526295408)
(5.0, 0.01671688450284381)
(9.0, 0.0026011940106971387)
(17.0, 0.00027860812664726176)
(33.0, 3.9758610208107115e-5)
(65.0, 5.392917413971077e-6)
(129.0, 6.783000150445417e-7)
};
\addplot+ [mark = {square}, blue,dashed]coordinates {
(3.0, 0.21544367337307546)
(5.0, 0.011599050940272249)
(9.0, 0.0033934290474340843)
(17.0, 0.0003363984245931856)
(33.0, 3.9026673296984364e-5)
(65.0, 3.647680155374392e-6)
(129.0, 1.095094015254936e-8)
};
\nextgroupplot [height = {200}, legend pos = {south west}, ymax = {100.0}, ymode = {log}, xmode = {log}, width = {250}]\addplot+ [mark = {o}, red]coordinates {
(3.0, 0.07821048358894317)
(5.0, 0.022030396439044097)
(9.0, 0.0058045256340345745)
(17.0, 2.8444519371359425e-7)
(33.0, 5.551366483135386e-10)
(65.0, 1.2578023144224415e-12)
(129.0, 2.669642230033547e-15)
};
\addlegendentry{interior}
\addplot+ [mark = {square}, blue]coordinates {
(3.0, 0.6023928974195496)
(5.0, 0.32344783646800546)
(9.0, 0.04751404033289417)
(17.0, 0.00010645141405430719)
(33.0, 1.0260955351179846e-9)
(65.0, 1.4493638095863932e-12)
(129.0, 2.2911891098911248e-15)
};
\addlegendentry{endpoint}
\addplot+ [mark = {none}, black,dotted]coordinates {
(3.0, 0.050805263425290854)
(5.0, 0.0005120000000000001)
(9.0, 2.581174791713197e-6)
(17.0, 8.432565195863826e-9)
(33.0, 2.1546391219452567e-11)
(65.0, 4.828139283063165e-14)
(129.0, 1.0108637138437517e-16)
};
\addlegendentry{$N^{-9}$log$(N)$}
\addplot+ [mark = {none}, black,dotted]coordinates {
(3.0, 0.08799729754452457)
(5.0, 0.0011448668044798925)
(9.0, 7.743524375139592e-6)
(17.0, 3.476835699745383e-8)
(33.0, 1.237745941669622e-10)
(65.0, 3.8925703344740606e-13)
(129.0, 1.1481204762027884e-15)
};
\addlegendentry{$N^{-8.5} $}
\addplot+ [mark = {o}, red,dashed]coordinates {
(3.0, 0.07632306173424364)
(5.0, 0.01783716473050634)
(9.0, 0.002982542416365641)
(17.0, 6.664107412568399e-7)
(33.0, 1.4994335773010903e-9)
(65.0, 2.933764342571976e-12)
(129.0, 4.931610675384945e-13)
};
\addplot+ [mark = {square}, blue,dashed]coordinates {
(3.0, 0.5711879109817688)
(5.0, 0.266220483296742)
(9.0, 0.016180617867821566)
(17.0, 4.0617470030820995e-6)
(33.0, 4.911917095325576e-9)
(65.0, 6.979762333896942e-12)
(129.0, 3.2283812396209775e-13)
};
\nextgroupplot [height = {200}, legend pos = {south west}, ymax = {100.0}, ymode = {log}, xmode = {log}, width = {250}]\addplot+ [mark = {o}, red]coordinates {
(3.0, 0.059833296638478806)
(5.0, 0.028681460994855384)
(9.0, 0.008256792201651438)
(17.0, 4.136017838705343e-5)
(33.0, 5.852882527477902e-11)
(65.0, 5.602754178509705e-17)
(129.0, 1.9195852399862057e-21)
};
\addlegendentry{interior}
\addplot+ [mark = {square}, blue]coordinates {
(3.0, 0.7311342042789644)
(5.0, 0.49306764195152947)
(9.0, 0.14845949339486622)
(17.0, 0.002122524915882734)
(33.0, 7.0824092217055955e-9)
(65.0, 1.2289445497609736e-16)
(129.0, 2.9191055027041243e-21)
};
\addlegendentry{endpoint}
\addplot+ [mark = {none}, black,dotted]coordinates {
(3.0, 6969.171937625632)
(5.0, 3.2768)
(9.0, 0.00048569357496188614)
(17.0, 3.493543693593927e-8)
(33.0, 1.6683643525542651e-12)
(65.0, 6.401763859229619e-17)
(129.0, 2.1935843828486465e-21)
};
\addlegendentry{$N^{-15}$log$(N)$}
\addplot+ [mark = {none}, black,dotted]coordinates {
(3.0, 12070.959882650834)
(5.0, 7.327147548671311)
(9.0, 0.0014570807248856584)
(17.0, 1.4404249656398218e-7)
(33.0, 9.584023540498836e-12)
(65.0, 5.161267027685162e-16)
(129.0, 2.4914329317952645e-20)
};
\addlegendentry{$N^{-14.5} $}
\addplot+ [mark = {o}, red,dashed]coordinates {
(3.0, 0.06014226477255735)
(5.0, 0.027386264303993046)
(9.0, 0.00574847507890941)
(17.0, 3.846237874860492e-7)
(33.0, 9.898304398348046e-12)
(65.0, 1.1102230246251565e-15)
(129.0, 6.661338147750939e-16)
};
\addplot+ [mark = {square}, blue,dashed]coordinates {
(3.0, 0.707508293333333)
(5.0, 0.44023651369597505)
(9.0, 0.09295274270576752)
(17.0, 3.0428873481015478e-5)
(33.0, 6.544193756775093e-11)
(65.0, 4.580816858293056e-15)
(129.0, 6.978712913794951e-16)
};
\end{groupplot}

\end{tikzpicture}

